How Much User Context Do We Need? Privacy by Design in Mental Health NLP Application

Clinical NLP tasks such as mental health assessment from text, must take social constraints into account - the performance maximization must be constrained by the utmost importance of guaranteeing privacy of user data. Consumer protection regulations, such as GDPR, generally handle privacy by restricting data availability, such as requiring to limit user data to 'what is necessary' for a given purpose. In this work, we reason that providing stricter formal privacy guarantees, while increasing the volume of user data in the model, in most cases increases benefit for all parties involved, especially for the user. We demonstrate our arguments on two existing suicide risk assessment datasets of Twitter and Reddit posts. We present the first analysis juxtaposing user history length and differential privacy budgets and elaborate how modeling additional user context enables utility preservation while maintaining acceptable user privacy guarantees.

==> plots/Fscore.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.588725490196078,0.468137254901961,0.641666666666667}
\definecolor{color1}{rgb}{0.897058823529412,0.841176470588235,0.9}
\definecolor{color2}{rgb}{0.859313725490196,0.926960784313725,0.841666666666667}
\definecolor{color3}{rgb}{0.394117647058824,0.641176470588235,0.414705882352941}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style = {rotate=90.0},
xticklabels={CurrentPost,+History,CurrentPost \\ +DP($\varepsilon$ = 2.6),+History},
y grid style={white!69.0196078431373!black},
ymin=0.359877618314818, ymax=0.94972011341358,
ytick style={color=black},
tick label style = {font=\tiny, align = center},
label style = {font=\small, text width = 1.7cm, align = center}
]
\path [draw=blue, semithick]
(axis cs:-0.4,0.52926998916686)
--(axis cs:0.4,0.52926998916686)
--(axis cs:0.4,0.53330849000286)
--(axis cs:0.3,0.535031800829036)
--(axis cs:0.4,0.536955111655213)
--(axis cs:0.4,0.540736420909142)
--(axis cs:-0.4,0.540736420909142)
--(axis cs:-0.4,0.536955111655213)
--(axis cs:-0.3,0.535031800829036)
--(axis cs:-0.4,0.53330849000286)
--(axis cs:-0.4,0.52926998916686)
--cycle;
\path [draw=blue, semithick]
(axis cs:0.6,0.629658429637625)
--(axis cs:1.4,0.629658429637625)
--(axis cs:1.4,0.633571469330103)
--(axis cs:1.3,0.635882808182905)
--(axis cs:1.4,0.637694147035707)
--(axis cs:1.4,0.640515006402149)
--(axis cs:0.6,0.640515006402149)
--(axis cs:0.6,0.637694147035707)
--(axis cs:0.7,0.635882808182905)
--(axis cs:0.6,0.633571469330103)
--(axis cs:0.6,0.629658429637625)
--cycle;
\path [draw=blue, semithick]
(axis cs:1.6,0.402306626002025)
--(axis cs:2.4,0.402306626002025)
--(axis cs:2.4,0.408732400079507)
--(axis cs:2.3,0.41418167378711)
--(axis cs:2.4,0.420630947494712)
--(axis cs:2.4,0.426374333480624)
--(axis cs:1.6,0.426374333480624)
--(axis cs:1.6,0.420630947494712)
--(axis cs:1.7,0.41418167378711)
--(axis cs:1.6,0.408732400079507)
--(axis cs:1.6,0.402306626002025)
--cycle;
\path [draw=blue, semithick]
(axis cs:2.6,0.580888849998284)
--(axis cs:3.4,0.580888849998284)
--(axis cs:3.4,0.586692376750331)
--(axis cs:3.3,0.59081154917926)
--(axis cs:3.4,0.595930721608188)
--(axis cs:3.4,0.60116777164749)
--(axis cs:2.6,0.60116777164749)
--(axis cs:2.6,0.595930721608188)
--(axis cs:2.7,0.59081154917926)
--(axis cs:2.6,0.586692376750331)
--(axis cs:2.6,0.580888849998284)
--cycle;
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.52926998916686
0 0.521353168702421
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.538736420909142
0 0.54726424226855
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.521353168702421
0.2 0.521353168702421
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.54726424226855
0.2 0.54726424226855
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.629658429637625
1 0.613935419351641
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.640515006402149
1 0.65264949076424
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.613935419351641
1.2 0.613935419351641
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.65264949076424
1.2 0.65264949076424
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.402306626002025
2 0.377597731728399
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.426374333480624
2 0.457332875142701
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.377597731728399
2.2 0.377597731728399
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.457332875142701
2.2 0.457332875142701
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.580888849998284
3 0.562124933157888
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.60116777164749
3 0.626111495472965
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.562124933157888
3.2 0.562124933157888
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.626111495472965
3.2 0.626111495472965
};
\addplot [semithick, black]
table {%
2 0.803
2 0.812
3 0.812
3 0.803
};
\addplot [semithick, black]
table {%
1 0.66764949076424
1 0.67764949076424
2 0.67764949076424
2 0.66764949076424
};
\addplot [semithick, black]
table {%
0 0.80264949076424
0 0.81364949076424
1 0.81364949076424
1 0.80264949076424
};
\addplot [semithick, red]
table {%
-0.3 0.535031800829036
0.3 0.535031800829036
};
\addplot [semithick, red]
table {%
0.7 0.635882808182905
1.3 0.635882808182905
};
\addplot [semithick, red]
table {%
1.7 0.41418167378711
2.3 0.41418167378711
};
\addplot [semithick, red]
table {%
2.7 0.59081154917926
3.3 0.59081154917926
};
\draw (axis cs:2.5,0.813) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.907e-06};
\draw (axis cs:1.5,0.67864949076424) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.907e-06};
\draw (axis cs:0.5,0.81464949076424) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.907e-06};
\end{axis}

\end{tikzpicture}

==> plots/FscorePlot.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\tiny}, tick label style={font=\tiny} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={legend style={font=\tiny,nodes={scale=0.9}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.25,0.26)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={{\tiny Volume of posts}},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={\scalebox{0.7}{1},\scalebox{0.7}{10},\scalebox{0.7}{25},\scalebox{0.7}{50},\scalebox{0.7}{100},\scalebox{0.7}{150},\scalebox{0.7}{Full}},
y grid style={white!69.0196078431373!black},
ymin=0.307579590746551, ymax=0.658164097282562,
ytick style={color=black}
]
%\path [draw=green!50!black, semithick]
%(axis cs:0,0.530237204346151)
%--(axis cs:0,0.542228870302477);

%\path [draw=green!50!black, semithick]
%(axis cs:1,0.56206469442388)
%--(axis cs:1,0.574056360380206);

%\path [draw=green!50!black, semithick]
%(axis cs:2,0.569351484077764)
%--(axis cs:2,0.585454662027302);

%\path [draw=green!50!black, semithick]
%(axis cs:3,0.572195236923864)
%--(axis cs:3,0.591797812638387);

%\path [draw=green!50!black, semithick]
%(axis cs:4,0.582242624858566)
%--(axis cs:4,0.59715048370062);

%\path [draw=green!50!black, semithick]
%(axis cs:5,0.617408269020515)
%--(axis cs:5,0.644118492844602);

%\path [draw=green!50!black, semithick]
%(axis cs:6,0.62436220055473)
%--(axis cs:6,0.644501165167289);

\path [draw=blue, semithick]
(axis cs:0,0.448816637570253)
--(axis cs:0,0.479338009936025);

\path [draw=blue, semithick]
(axis cs:1,0.502349568516567)
--(axis cs:1,0.545589335791598);

\path [draw=blue, semithick]
(axis cs:2,0.537163994134587)
--(axis cs:2,0.565017895507356);

\path [draw=blue, semithick]
(axis cs:3,0.530214605574576)
--(axis cs:3,0.549075794753733);

\path [draw=blue, semithick]
(axis cs:4,0.570285579296769)
--(axis cs:4,0.595253782347397);

\path [draw=blue, semithick]
(axis cs:5,0.591533072863755)
--(axis cs:5,0.627833731851607);

\path [draw=blue, semithick]
(axis cs:6,0.605807800246298)
--(axis cs:6,0.623642228483969);

\path [draw=red, semithick]
(axis cs:0,0.388736775877368)
--(axis cs:0,0.419868901029174);

\path [draw=red, semithick]
(axis cs:1,0.462151034480434)
--(axis cs:1,0.490711466458159);

\path [draw=red, semithick]
(axis cs:2,0.495954532005268)
--(axis cs:2,0.521419668151598);

\path [draw=red, semithick]
(axis cs:3,0.512653872448555)
--(axis cs:3,0.53704186974726);

\path [draw=red, semithick]
(axis cs:4,0.547959668227425)
--(axis cs:4,0.57152988516698);

\path [draw=red, semithick]
(axis cs:5,0.529725464059408)
--(axis cs:5,0.558285896037133);

\path [draw=red, semithick]
(axis cs:6,0.562713242739994)
--(axis cs:6,0.591273674717719);

\path [draw=color0, semithick]
(axis cs:0,0.402603974246552)
--(axis cs:0,0.445582363258873);

\path [draw=color0, semithick]
(axis cs:1,0.477512624184629)
--(axis cs:1,0.508562582803037);

\path [draw=color0, semithick]
(axis cs:2,0.486296835346142)
--(axis cs:2,0.519186903913722);

\path [draw=color0, semithick]
(axis cs:3,0.494822915379969)
--(axis cs:3,0.511290108099355);

\path [draw=color0, semithick]
(axis cs:4,0.508772508923965)
--(axis cs:4,0.539683846047393);

\path [draw=color0, semithick]
(axis cs:5,0.53815841378805)
--(axis cs:5,0.545509746918195);

\path [draw=color0, semithick]
(axis cs:6,0.578581423249371)
--(axis cs:6,0.617117491481941);

\path [draw=green!50!black, semithick]
(axis cs:0,0.371242522861824)
--(axis cs:0,0.388353313831368);

\path [draw=green!50!black, semithick]
(axis cs:1,0.425451802623636)
--(axis cs:1,0.445858871409961);

\path [draw=green!50!black, semithick]
(axis cs:2,0.408062932463958)
--(axis cs:2,0.417930573105365);

\path [draw=green!50!black, semithick]
(axis cs:3,0.460932374009279)
--(axis cs:3,0.479852045374903);

\path [draw=green!50!black, semithick]
(axis cs:4,0.483338460021759)
--(axis cs:4,0.511898891999484);

\path [draw=green!50!black, semithick]
(axis cs:5,0.496926626702367)
--(axis cs:5,0.521621170745228);

\path [draw=green!50!black, semithick]
(axis cs:6,0.533998614087828)
--(axis cs:6,0.562559046065554);

%\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid}]
%table {%
%0 0.536233037324314
%1 0.568060527402043
%2 0.577403073052533
%3 0.581996524781125
%4 0.589696554279593
%5 0.630763380932559
%6 0.634431682861009
%};
%\addlegendentry{$\epsilon$=$\infty$}
\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid}, opacity=0.7]
table {%
0 0.464077323753139
1 0.523969452154082
2 0.551090944820971
3 0.539645200164155
4 0.582769680822083
5 0.609683402357681
6 0.614725014365134
};
\addlegendentry{$\epsilon$=10.1}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid}, opacity=0.7]
table {%
0 0.404302838453271
1 0.476431250469296
2 0.508687100078433
3 0.524847871097908
4 0.559744776697203
5 0.544005680048271
6 0.576993458728856
};
\addlegendentry{$\epsilon$=5.0}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid}, opacity=0.7]
table {%
0 0.424093168752713
1 0.493037603493833
2 0.502741869629932
3 0.503056511739662
4 0.524228177485679
5 0.541834080353122
6 0.597849457365656
};
\addlegendentry{$\epsilon$=2.9}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, opacity=0.7]
table {%
0 0.379797918346596
1 0.435655337016798
2 0.412996752784662
3 0.470392209692091
4 0.497618676010622
5 0.509273898723797
6 0.548278830076691
};
\addlegendentry{$\epsilon$=1.4}
\end{axis}

\end{tikzpicture}

==> plots/Gprecision.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.588725490196078,0.468137254901961,0.641666666666667}
\definecolor{color1}{rgb}{0.897058823529412,0.841176470588235,0.9}
\definecolor{color2}{rgb}{0.859313725490196,0.926960784313725,0.841666666666667}
\definecolor{color3}{rgb}{0.394117647058824,0.641176470588235,0.414705882352941}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style = {rotate=90.0},
xticklabels={CurrentPost,+History,CurrentPost \\ +DP($\epsilon$ = 2.6),+History},
y grid style={white!69.0196078431373!black},
ylabel={Graded Precision},
ymin=0.39416252384483, ymax=0.808087498864532,
ytick style={color=black},
tick label style = {font=\tiny, align = center},
label style = {font=\small, text width = 1.7cm, align = center}
]
\path [draw=blue, semithick]
(axis cs:-0.4,0.571140541618423)
--(axis cs:0.4,0.571140541618423)
--(axis cs:0.4,0.572539651147743)
--(axis cs:0.3,0.574855057650802)
--(axis cs:0.4,0.576970464153861)
--(axis cs:0.4,0.57773596370299)
--(axis cs:-0.4,0.57773596370299)
--(axis cs:-0.4,0.576970464153861)
--(axis cs:-0.3,0.574855057650802)
--(axis cs:-0.4,0.572539651147743)
--(axis cs:-0.4,0.571140541618423)
--cycle;
\path [draw=blue, semithick]
(axis cs:0.6,0.643948509147664)
--(axis cs:1.4,0.643948509147664)
--(axis cs:1.4,0.65145692890295)
--(axis cs:1.3,0.655306862043435)
--(axis cs:1.4,0.661456795183919)
--(axis cs:1.4,0.665460504234864)
--(axis cs:0.6,0.665460504234864)
--(axis cs:0.6,0.661456795183919)
--(axis cs:0.7,0.655306862043435)
--(axis cs:0.6,0.65145692890295)
--(axis cs:0.6,0.643948509147664)
--cycle;
\path [draw=blue, semithick]
(axis cs:1.6,0.426323549157753)
--(axis cs:2.4,0.426323549157753)
--(axis cs:2.4,0.432489810785234)
--(axis cs:2.3,0.435678621105345)
--(axis cs:2.4,0.438867431425457)
--(axis cs:2.4,0.443952339699946)
--(axis cs:1.6,0.443952339699946)
--(axis cs:1.6,0.438867431425457)
--(axis cs:1.7,0.435678621105345)
--(axis cs:1.6,0.432489810785234)
--(axis cs:1.6,0.426323549157753)
--cycle;
\path [draw=blue, semithick]
(axis cs:2.6,0.58162539081905)
--(axis cs:3.4,0.58162539081905)
--(axis cs:3.4,0.588322356500143)
--(axis cs:3.3,0.594567004070834)
--(axis cs:3.4,0.600811651641526)
--(axis cs:3.4,0.605110221925539)
--(axis cs:2.6,0.605110221925539)
--(axis cs:2.6,0.600811651641526)
--(axis cs:2.7,0.594567004070834)
--(axis cs:2.6,0.588322356500143)
--(axis cs:2.6,0.58162539081905)
--cycle;
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.571140541618423
0 0.561880586553659
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.57773596370299
0 0.582737923303188
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.561880586553659
0.2 0.561880586553659
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.582737923303188
0.2 0.582737923303188
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.643948509147664
1 0.627329985396103
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.665460504234864
1 0.679898621861891
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.627329985396103
1.2 0.627329985396103
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.679898621861891
1.2 0.679898621861891
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.426323549157753
2 0.410250022709362
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.443952339699946
2 0.468698244859828
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.410250022709362
2.2 0.410250022709362
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.468698244859828
2.2 0.468698244859828
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.58162539081905
3 0.549603482629625
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.605110221925539
3 0.623358868482963
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.549603482629625
3.2 0.549603482629625
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.623358868482963
3.2 0.623358868482963
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=white!30.9803921568627!black}, only marks]
table {%
3 0.54282218192552
};
\addplot [semithick, black]
table {%
2 0.731
2 0.742
3 0.742
3 0.731
};
\addplot [semithick, black]
table {%
1 0.694898621861891
1 0.704898621861891
2 0.704898621861891
2 0.694898621861891
};
\addplot [semithick, black]
table {%
0 0.732898621861891
0 0.740898621861891
1 0.740898621861891
1 0.732898621861891
};
\addplot [semithick, red]
table {%
-0.3 0.574855057650802
0.3 0.574855057650802
};
\addplot [semithick, red]
table {%
0.7 0.655306862043435
1.3 0.655306862043435
};
\addplot [semithick, red]
table {%
1.7 0.435678621105345
2.3 0.435678621105345
};
\addplot [semithick, red]
table {%
2.7 0.594567004070834
3.3 0.594567004070834
};
\draw (axis cs:2.5,0.743) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.527e-06};
\draw (axis cs:1.5,0.705898621861891) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.608e-06};
\draw (axis cs:0.5,0.741898621861891) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.607e-06};
\end{axis}

\end{tikzpicture}

==> plots/GprecisionPlot.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\tiny}, tick label style={font=\tiny} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
legend cell align={left},
legend columns=3,
legend style={legend style={font=\tiny,nodes={scale=0.85}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.02,0.98)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={{\tiny Volume of posts}},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabels={\scalebox{0.7}{1},\scalebox{0.7}{10},\scalebox{0.7}{25},\scalebox{0.7}{50},\scalebox{0.7}{100},\scalebox{0.7}{150},\scalebox{0.7}{Full}},
y grid style={white!69.0196078431373!black},
ymin=0.367247454100145, ymax=0.678027314224621,
ytick style={color=black}
]
%\path [draw=green!50!black, semithick]
%(axis cs:0,0.565953403852016)
%--(axis cs:0,0.579546260802578);

%\path [draw=green!50!black, semithick]
%(axis cs:1,0.575953403852016)
%--(axis cs:1,0.589546260802578);

%\path [draw=green!50!black, semithick]
%(axis cs:2,0.581405641157786)
%--(axis cs:2,0.594605558147986);

%\path [draw=green!50!black, semithick]
%(axis cs:3,0.570923740193966)
%--(axis cs:3,0.591757131126044);

%\path [draw=green!50!black, semithick]
%(axis cs:4,0.581371571807914)
%--(axis cs:4,0.594639627497858);

%\path [draw=green!50!black, semithick]
%(axis cs:5,0.625158796277484)
%--(axis cs:5,0.648719587014294);

%\path [draw=green!50!black, semithick]
%(axis cs:6,0.642278825030814)
%--(axis cs:6,0.663900956946236);

\path [draw=blue, semithick]
(axis cs:0,0.5179552995228)
--(axis cs:0,0.568711367143866);

\path [draw=blue, semithick]
(axis cs:1,0.527269572002488)
--(axis cs:1,0.567730427997512);

\path [draw=blue, semithick]
(axis cs:2,0.536253165253168)
--(axis cs:2,0.57263572363572);

\path [draw=blue, semithick]
(axis cs:3,0.519553947628839)
--(axis cs:3,0.559027804855353);

\path [draw=blue, semithick]
(axis cs:4,0.559661232298377)
--(axis cs:4,0.579349409059115);

\path [draw=blue, semithick]
(axis cs:5,0.583988997137003)
--(axis cs:5,0.619344336196331);

\path [draw=blue, semithick]
(axis cs:6,0.613679833071293)
--(axis cs:6,0.625367785976327);

\path [draw=red, semithick]
(axis cs:0,0.405848685365007)
--(axis cs:0,0.447484647968327);

\path [draw=red, semithick]
(axis cs:1,0.439761132358793)
--(axis cs:1,0.469127756530095);

\path [draw=red, semithick]
(axis cs:2,0.49907067491001)
--(axis cs:2,0.52092932508999);

\path [draw=red, semithick]
(axis cs:3,0.503096759282864)
--(axis cs:3,0.538331812145708);

\path [draw=red, semithick]
(axis cs:4,0.550934528446326)
--(axis cs:4,0.569065471553674);

\path [draw=red, semithick]
(axis cs:5,0.564364306961968)
--(axis cs:5,0.59373093113327);

\path [draw=red, semithick]
(axis cs:6,0.578817736132378)
--(axis cs:6,0.60818436030368);

\path [draw=color0, semithick]
(axis cs:0,0.416433832511331)
--(axis cs:0,0.463979563616351);

\path [draw=color0, semithick]
(axis cs:1,0.451265893595617)
--(axis cs:1,0.497305534975811);

\path [draw=color0, semithick]
(axis cs:2,0.483837171985833)
--(axis cs:2,0.511772584111727);

\path [draw=color0, semithick]
(axis cs:3,0.467149903987717)
--(axis cs:3,0.486183429345617);

\path [draw=color0, semithick]
(axis cs:4,0.4943994450558)
--(axis cs:4,0.523457697801342);

\path [draw=color0, semithick]
(axis cs:5,0.519402349339258)
--(axis cs:5,0.548411858311014);

\path [draw=color0, semithick]
(axis cs:6,0.570945976464586)
--(axis cs:6,0.620482594963986);

\path [draw=black, semithick]
(axis cs:0,0.444378912227013)
--(axis cs:0,0.455367923216024);

\path [draw=black, semithick]
(axis cs:1,0.429054665892479)
--(axis cs:1,0.448088191250379);

\path [draw=black, semithick]
(axis cs:2,0.38137381137853)
--(axis cs:2,0.38862618862147);

\path [draw=black, semithick]
(axis cs:3,0.447903534589262)
--(axis cs:3,0.460985354299626);

\path [draw=black, semithick]
(axis cs:4,0.46128127887894)
--(axis cs:4,0.490647903050242);

\path [draw=black, semithick]
(axis cs:5,0.446874242124862)
--(axis cs:5,0.473125757875138);

\path [draw=black, semithick]
(axis cs:6,0.508650021247683)
--(axis cs:6,0.538016645418985);

%\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid}]
%table {%
%0 0.572749832327297
%1 0.582749832327297
%2 0.588005599652886
%3 0.581340435660005
%4 0.588005599652886
%5 0.636939191645889
%6 0.653089890988525
%};
%\addlegendentry{$\epsilon$=$\infty$}
\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid}, opacity=0.7]
table {%
0 0.543333333333333
1 0.5475
2 0.554444444444444
3 0.539290876242096
4 0.569505320678746
5 0.601666666666667
6 0.61952380952381
};
\addlegendentry{$\epsilon$=10.1}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid}, opacity=0.7]
table {%
0 0.426666666666667
1 0.454444444444444
2 0.51
3 0.520714285714286
4 0.56
5 0.579047619047619
6 0.593501048218029
};
\addlegendentry{$\epsilon$=5.0}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid}, opacity=0.7]
table {%
0 0.440206698063841
1 0.474285714285714
2 0.49780487804878
3 0.476666666666667
4 0.508928571428571
5 0.533907103825136
6 0.595714285714286
};
\addlegendentry{$\epsilon$=2.9}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid}, opacity=0.7]
table {%
0 0.449873417721519
1 0.438571428571429
2 0.385
3 0.454444444444444
4 0.475964590964591
5 0.46
6 0.523333333333334
};
\addlegendentry{$\epsilon$=1.4}
\end{axis}

\end{tikzpicture}

==> plots/Grecall.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.588725490196078,0.468137254901961,0.641666666666667}
\definecolor{color1}{rgb}{0.897058823529412,0.841176470588235,0.9}
\definecolor{color2}{rgb}{0.859313725490196,0.926960784313725,0.841666666666667}
\definecolor{color3}{rgb}{0.394117647058824,0.641176470588235,0.414705882352941}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style = {rotate=90.0},
xticklabels={CurrentPost,+History,CurrentPost \\ +DP($\varepsilon$ $\approx$ 1.8),+History},
y grid style={white!69.0196078431373!black},
ymin=0.328595890081905, ymax=0.821209719519909,
ytick style={color=black},
xticklabel style = {font=\tiny, align = center},
yticklabel style = {font=\small},
label style = {font=\small, text width = 1.7cm, align = center}
]



\path [draw=blue, semithick]
(axis cs:-0.4,0.493466450531113)
--(axis cs:0.4,0.493466450531113)
--(axis cs:0.4,0.498410106991455)
--(axis cs:0.3,0.502631664899446)
--(axis cs:0.4,0.504853222807438)
--(axis cs:0.4,0.510491533911012)
--(axis cs:-0.4,0.510491533911012)
--(axis cs:-0.4,0.504853222807438)
--(axis cs:-0.3,0.502631664899446)
--(axis cs:-0.4,0.498410106991455)
--(axis cs:-0.4,0.493466450531113)
--cycle;
\path [draw=blue, semithick]
(axis cs:0.6,0.609847446801713)
--(axis cs:1.4,0.609847446801713)
--(axis cs:1.4,0.613293292793657)
--(axis cs:1.3,0.615366911692205)
--(axis cs:1.4,0.617440530590753)
--(axis cs:1.4,0.621451126765512)
--(axis cs:0.6,0.621451126765512)
--(axis cs:0.6,0.617440530590753)
--(axis cs:0.7,0.615366911692205)
--(axis cs:0.6,0.613293292793657)
--(axis cs:0.6,0.609847446801713)
--cycle;
\path [draw=blue, semithick]
(axis cs:1.6,0.394686024314866)
--(axis cs:2.4,0.394686024314866)
--(axis cs:2.4,0.407230825534444)
--(axis cs:2.3,0.415704691166764)
--(axis cs:2.4,0.425178556799084)
--(axis cs:2.4,0.435217758704759)
--(axis cs:1.6,0.435217758704759)
--(axis cs:1.6,0.425178556799084)
--(axis cs:1.7,0.415704691166764)
--(axis cs:1.6,0.407230825534444)
--(axis cs:1.6,0.394686024314866)
--cycle;
\path [draw=blue, semithick]
(axis cs:2.6,0.592355590835641)
--(axis cs:3.4,0.592355590835641)
--(axis cs:3.4,0.59856438379456)
--(axis cs:3.3,0.601971968944175)
--(axis cs:3.4,0.605379554093791)
--(axis cs:3.4,0.610607560219283)
--(axis cs:2.6,0.610607560219283)
--(axis cs:2.6,0.605379554093791)
--(axis cs:2.7,0.601971968944175)
--(axis cs:2.6,0.59856438379456)
--(axis cs:2.6,0.592355590835641)
--cycle;
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.493466450531113
0 0.488278124764329
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.510491533911012
0 0.51508922819596
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.488278124764329
0.2 0.488278124764329
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.51508922819596
0.2 0.51508922819596
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.609847446801713
1 0.604795861742732
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.621451126765512
1 0.632474453295741
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.604795861742732
1.2 0.604795861742732
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.632474453295741
1.2 0.632474453295741
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.394686024314866
2 0.367805609601815
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.435217758704759
2 0.451747039469862
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.367805609601815
2.2 0.367805609601815
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.451747039469862
2.2 0.451747039469862
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.592355590835641
3 0.573152056830553
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.610607560219283
3 0.631287904450147
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.573152056830553
3.2 0.573152056830553
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.631287904450147
3.2 0.631287904450147
};
\addplot [semithick, black]
table {%
2 0.715
2 0.722
3 0.722
3 0.715
};
\addplot [semithick, black]
table {%
1 0.637474453295741
1 0.645474453295741
2 0.645474453295741
2 0.637474453295741
};
\addplot [semithick, black]
table {%
0 0.715474453295741
0 0.723474453295741
1 0.723474453295741
1 0.715474453295741
};
\addplot [semithick, red]
table {%
-0.3 0.502631664899446
0.3 0.502631664899446
};
\addplot [semithick, red]
table {%
0.7 0.615366911692205
1.3 0.615366911692205
};
\addplot [semithick, red]
table {%
1.7 0.415704691166764
2.3 0.415704691166764
};
\addplot [semithick, red]
table {%
2.7 0.601971968944175
3.3 0.601971968944175
};
\draw (axis cs:2.5,0.723) node[
  scale=0.65,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.907e-06};
\draw (axis cs:1.5,0.648474453295741) node[
  scale=0.65,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.907e-06};
\draw (axis cs:0.5,0.724474453295741) node[
  scale=0.65,
  anchor=south,
  text=black,
  rotate=0.0
]{p=2.511e-05};
\end{axis}

\end{tikzpicture}

==> plots/GrecallPlot.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\small}, tick label style={font=\small} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
legend columns=2,
legend cell align={left},
legend style={legend style={font=\small,nodes={scale=0.85}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.15,0.40)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={{\small Volume of posts}},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90},
xticklabels={\scalebox{0.8}{1},\scalebox{0.8}{10},\scalebox{0.8}{25},\scalebox{0.8}{50},\scalebox{0.8}{100},\scalebox{0.8}{150},\scalebox{0.8}{Full}},
y grid style={white!69.0196078431373!black},
ymin=0.242753751885921, ymax=0.656663329644156,
ytick style={color=black}
]

%\path [draw=green!50!black, semithick]
%(axis cs:0,0.498729583921648)
%--(axis cs:0,0.509457550581276);

%\path [draw=green!50!black, semithick]
%(axis cs:1,0.548729583921648)
%--(axis cs:1,0.559457550581276);

%\path [draw=green!50!black, semithick]
%(axis cs:2,0.556854296257142)
%--(axis cs:2,0.577497982288684);

%\path [draw=green!50!black, semithick]
%(axis cs:3,0.573399558373629)
%--(axis cs:3,0.591908654618391);

%\path [draw=green!50!black, semithick]
%(axis cs:4,0.582892185502238)
%--(axis cs:4,0.599902359545826);

%\path [draw=green!50!black, semithick]
%(axis cs:5,0.609290399224664)
%--(axis cs:5,0.6401219852006);

%\path [draw=green!50!black, semithick]
%(axis cs:6,0.607386855790782)
%--(axis cs:6,0.626233084448468);

\path [draw=blue, semithick]
(axis cs:0,0.3940891054882)
--(axis cs:0,0.4159108945118);

\path [draw=blue, semithick]
(axis cs:1,0.47916388192704)
--(axis cs:1,0.525592453355612);

\path [draw=blue, semithick]
(axis cs:2,0.536495554160561)
--(axis cs:2,0.559060001394995);

\path [draw=blue, semithick]
(axis cs:3,0.533804565477779)
--(axis cs:3,0.546195434522221);

\path [draw=blue, semithick]
(axis cs:4,0.579607610564449)
--(axis cs:4,0.613725722768885);

\path [draw=blue, semithick]
(axis cs:5,0.599267696613395)
--(axis cs:5,0.636565636719939);

\path [draw=blue, semithick]
(axis cs:6,0.5911919915496)
--(axis cs:6,0.6288080084504);

\path [draw=red, semithick]
(axis cs:0,0.371736463445118)
--(axis cs:0,0.396596869888216);

\path [draw=red, semithick]
(axis cs:1,0.486755082893792)
--(axis cs:1,0.514552423159476);

\path [draw=red, semithick]
(axis cs:2,0.492132513741132)
--(axis cs:2,0.522629391020774);

\path [draw=red, semithick]
(axis cs:3,0.519723904366027)
--(axis cs:3,0.538371333729211);

\path [draw=red, semithick]
(axis cs:4,0.54265392017583)
--(axis cs:4,0.576325671660904);

\path [draw=red, semithick]
(axis cs:5,0.499064292830121)
--(axis cs:5,0.526861633095805);

\path [draw=red, semithick]
(axis cs:6,0.547480640211986)
--(axis cs:6,0.57527798047767);

\path [draw=color0, semithick]
(axis cs:0,0.389511820137796)
--(axis cs:0,0.42872347397985);

\path [draw=color0, semithick]
(axis cs:1,0.501621507905488)
--(axis cs:1,0.525045158761178);

\path [draw=color0, semithick]
(axis cs:2,0.487787175843025)
--(axis cs:2,0.527768379712531);

\path [draw=color0, semithick]
(axis cs:3,0.525284332537062)
--(axis cs:3,0.539795032542302);

\path [draw=color0, semithick]
(axis cs:4,0.523967745225584)
--(axis cs:4,0.556984635726796);

\path [draw=color0, semithick]
(axis cs:5,0.547895515532183)
--(axis cs:5,0.552104484467817);

\path [draw=color0, semithick]
(axis cs:6,0.584233262637401)
--(axis cs:6,0.615766737362599);

\path [draw=black, semithick]
(axis cs:0,0.309295096329477)
--(axis cs:0,0.347927125892745);

\path [draw=black, semithick]
(axis cs:1,0.421780629793214)
--(axis cs:1,0.443774925762342);

\path [draw=black, semithick]
(axis cs:2,0.437668172335953)
--(axis cs:2,0.453101058433279);

\path [draw=black, semithick]
(axis cs:3,0.470416537849485)
--(axis cs:3,0.504583462150515);

\path [draw=black, semithick]
(axis cs:4,0.507438326204155)
--(axis cs:4,0.535235666469839);

\path [draw=black, semithick]
(axis cs:5,0.558714401904551)
--(axis cs:5,0.582026338836189);

\path [draw=black, semithick]
(axis cs:6,0.561822830588658)
--(axis cs:6,0.589620170854342);

%\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid}]
%table {%
%0 0.504093567251462
%1 0.554093567251462
%2 0.567176139272913
%3 0.58265410649601
%4 0.591397272524032
%5 0.624706192212632
%6 0.616809970119625
%};
%\addlegendentry{$\varepsilon$=$\infty$}
\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.405
1 0.502378167641326
2 0.547777777777778
3 0.54
4 0.596666666666667
5 0.617916666666667
6 0.61
};
\addlegendentry{$\varepsilon$=10.1}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid},opacity=0.7]
table {%
0 0.384166666666667
1 0.500653753026634
2 0.507380952380953
3 0.529047619047619
4 0.559489795918367
5 0.512962962962963
6 0.561379310344828
};
\addlegendentry{$\varepsilon$=5.0}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.409117647058823
1 0.513333333333333
2 0.507777777777778
3 0.532539682539682
4 0.54047619047619
5 0.55
6 0.6
};
\addlegendentry{$\varepsilon$=2.9}
\addplot [semithick, black, mark=x, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.328611111111111
1 0.432777777777778
2 0.445384615384616
3 0.4875
4 0.521336996336997
5 0.57037037037037
6 0.5757215007215
};
\addlegendentry{$\varepsilon$=1.4}
\end{axis}

\end{tikzpicture}

==> plots/f1box.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.588725490196078,0.468137254901961,0.641666666666667}
\definecolor{color1}{rgb}{0.897058823529412,0.841176470588235,0.9}
\definecolor{color2}{rgb}{0.859313725490196,0.926960784313725,0.841666666666667}
\definecolor{color3}{rgb}{0.394117647058824,0.641176470588235,0.414705882352941}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style = {rotate=90.0},
xticklabels={CurrentPost,+History,CurrentPost
\\+DP($\epsilon$ = 2.6),+History},
y grid style={white!69.0196078431373!black},
%ylabel={\tiny{Macro F1}},
ymin=0.536045642124372, ymax=0.932995901565654,
ytick style={color=black},
tick label style = {font=\tiny, align = center},
label style = {font=\small, text width = 1.7cm, align = center},
]
\path [draw=blue, semithick]
(axis cs:-0.4,0.597978396513235)
--(axis cs:0.4,0.597978396513235)
--(axis cs:0.4,0.606959449965481)
--(axis cs:0.3,0.611385756056073)
--(axis cs:0.4,0.615812062146665)
--(axis cs:0.4,0.626283692389394)
--(axis cs:-0.4,0.626283692389394)
--(axis cs:-0.4,0.615812062146665)
--(axis cs:-0.3,0.611385756056073)
--(axis cs:-0.4,0.606959449965481)
--(axis cs:-0.4,0.597978396513235)
--cycle;
\path [draw=blue, semithick]
(axis cs:0.6,0.749279640675257)
--(axis cs:1.4,0.749279640675257)
--(axis cs:1.4,0.754497266966096)
--(axis cs:1.3,0.756986842360343)
--(axis cs:1.4,0.76147641775459)
--(axis cs:1.4,0.765916664559521)
--(axis cs:0.6,0.765916664559521)
--(axis cs:0.6,0.76147641775459)
--(axis cs:0.7,0.756986842360343)
--(axis cs:0.6,0.754497266966096)
--(axis cs:0.6,0.749279640675257)
--cycle;
\path [draw=blue, semithick]
(axis cs:1.6,0.560025225041965)
--(axis cs:2.4,0.560025225041965)
--(axis cs:2.4,0.562624023777607)
--(axis cs:2.3,0.563737560297648)
--(axis cs:2.4,0.566351096817689)
--(axis cs:2.4,0.568469868762334)
--(axis cs:1.6,0.568469868762334)
--(axis cs:1.6,0.566351096817689)
--(axis cs:1.7,0.563737560297648)
--(axis cs:1.6,0.562624023777607)
--(axis cs:1.6,0.560025225041965)
--cycle;
\path [draw=blue, semithick]
(axis cs:2.6,0.68345891116508)
--(axis cs:3.4,0.68345891116508)
--(axis cs:3.4,0.693215942480847)
--(axis cs:3.3,0.6979987472604)
--(axis cs:3.4,0.703781552039952)
--(axis cs:3.4,0.713325174219462)
--(axis cs:2.6,0.713325174219462)
--(axis cs:2.6,0.703781552039952)
--(axis cs:2.7,0.6979987472604)
--(axis cs:2.6,0.693215942480847)
--(axis cs:2.6,0.68345891116508)
--cycle;
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.597978396513235
0 0.582977964065728
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.626283692389394
0 0.634553351258563
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.582977964065728
0.2 0.582977964065728
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.634553351258563
0.2 0.634553351258563
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.749279640675257
1 0.73592510586348
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.765916664559521
1 0.779407253409232
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.73592510586348
1.2 0.73592510586348
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.779407253409232
1.2 0.779407253409232
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.560025225041965
2 0.549619970757017
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.567469868762334
2 0.577228839684725
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.549619970757017
2.2 0.549619970757017
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.577228839684725
2.2 0.577228839684725
};
\addplot [black, mark=diamond*, mark size=0.5, mark options={solid,fill=white!30.9803921568627!black}, only marks]
table {%
2 0.548634290280794
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.68345891116508
3 0.665500335836366
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.713325174219462
3 0.735903284928114
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.665500335836366
3.2 0.665500335836366
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.735903284928114
3.2 0.735903284928114
};
\addplot [semithick, black]
table {%
2 0.7456
2 0.752
3 0.752
3 0.7456
};
\addplot [semithick, black]
table {%
1 0.808407253409232
1 0.814407253409232
2 0.814407253409232
2 0.808407253409232
};
\addplot [semithick, black]
table {%
0 0.864407253409232
0 0.870407253409232
1 0.870407253409232
1 0.864407253409232
};
\addplot [semithick, red]
table {%
-0.3 0.611385756056073
0.3 0.611385756056073
};
\addplot [semithick, red]
table {%
0.7 0.756986842360343
1.3 0.756986842360343
};
\addplot [semithick, red]
table {%
1.7 0.563737560297648
2.3 0.563737560297648
};
\addplot [semithick, red]
table {%
2.7 0.6979987472604
3.3 0.6979987472604
};
\draw (axis cs:2.5,0.753) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.907e-6};
\draw (axis cs:1.5,0.815407253409232) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.879e-06};
\draw (axis cs:0.5,0.871407253409232) node[
  scale=0.6,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.807e-06};
\end{axis}

\end{tikzpicture}


==> plots/f1boxHate.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.588725490196078,0.468137254901961,0.641666666666667}
\definecolor{color1}{rgb}{0.897058823529412,0.841176470588235,0.9}
\definecolor{color2}{rgb}{0.859313725490196,0.926960784313725,0.841666666666667}
\definecolor{color3}{rgb}{0.394117647058824,0.641176470588235,0.414705882352941}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style = {rotate=90.0},
xticklabels={CurrentPost,+History,CurrentPost\\+DP($\epsilon$ = 2.6),+History},
y grid style={white!69.0196078431373!black},
%ylabel={\tiny{Macro F1}},
ymin=0.620825382705829, ymax=1.076290037230852,
ytick style={color=black},
tick label style = {font=\tiny, align = center},
label style = {font=\small, text width = 1.7cm, align = center},
]
\path [draw=blue, semithick]
(axis cs:-0.4,0.743872944753074)
--(axis cs:0.4,0.743872944753074)
--(axis cs:0.4,0.748900706494626)
--(axis cs:0.3,0.752029460741085)
--(axis cs:0.4,0.754058214987544)
--(axis cs:0.4,0.758482171676605)
--(axis cs:-0.4,0.758482171676605)
--(axis cs:-0.4,0.754058214987544)
--(axis cs:-0.3,0.752029460741085)
--(axis cs:-0.4,0.748900706494626)
--(axis cs:-0.4,0.743872944753074)
--cycle;
\path [draw=blue, semithick]
(axis cs:0.6,0.869525301099044)
--(axis cs:1.4,0.869525301099044)
--(axis cs:1.4,0.870732614934541)
--(axis cs:1.3,0.871840853208861)
--(axis cs:1.4,0.87284909148318)
--(axis cs:1.4,0.874391207982033)
--(axis cs:0.6,0.874391207982033)
--(axis cs:0.6,0.87284909148318)
--(axis cs:0.7,0.871840853208861)
--(axis cs:0.6,0.870732614934541)
--(axis cs:0.6,0.869525301099044)
--cycle;
\path [draw=blue, semithick]
(axis cs:1.6,0.663849571570525)
--(axis cs:2.4,0.663849571570525)
--(axis cs:2.4,0.680274539373866)
--(axis cs:2.3,0.687343009845399)
--(axis cs:2.4,0.694411480316932)
--(axis cs:2.4,0.712469011374723)
--(axis cs:1.6,0.712469011374723)
--(axis cs:1.6,0.694411480316932)
--(axis cs:1.7,0.687343009845399)
--(axis cs:1.6,0.680274539373866)
--(axis cs:1.6,0.663849571570525)
--cycle;
\path [draw=blue, semithick]
(axis cs:2.6,0.797842475232787)
--(axis cs:3.4,0.797842475232787)
--(axis cs:3.4,0.802974679648694)
--(axis cs:3.3,0.811185948704454)
--(axis cs:3.4,0.819397217760214)
--(axis cs:3.4,0.83547469902606)
--(axis cs:2.6,0.83547469902606)
--(axis cs:2.6,0.819397217760214)
--(axis cs:2.7,0.811185948704454)
--(axis cs:2.6,0.802974679648694)
--(axis cs:2.6,0.797842475232787)
--cycle;
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.743872944753074
0 0.73931120827864
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.758482171676605
0 0.763973151179212
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.73931120827864
0.2 0.73931120827864
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.763973151179212
0.2 0.763973151179212
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.869525301099044
1 0.865442502753635
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.874391207982033
1 0.881497633388669
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.865442502753635
1.2 0.865442502753635
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.881497633388669
1.2 0.881497633388669
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!30.9803921568627!black}, only marks]
table {%
1 0.881859825661533
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.663849571570525
2 0.634255594275148
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.712469011374723
2 0.737258345866873
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.634255594275148
2.2 0.634255594275148
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.737258345866873
2.2 0.737258345866873
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.797842475232787
3 0.771309321101764
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.83547469902606
3 0.85426311187429
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.771309321101764
3.2 0.771309321101764
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.85426311187429
3.2 0.85426311187429
};
\addplot [semithick, black]
table {%
2 0.862
2 0.867
3 0.867
3 0.862
};
\addplot [semithick, black]
table {%
1 0.925859825661533
1 0.931859825661533
2 0.931859825661533
2 0.925859825661533
};
\addplot [semithick, black]
table {%
0 0.991859825661533
0 0.997859825661533
1 0.997859825661533
1 0.991859825661533
};
\addplot [semithick, red]
table {%
-0.3 0.752029460741085
0.3 0.752029460741085
};
\addplot [semithick, red]
table {%
0.7 0.871840853208861
1.3 0.871840853208861
};
\addplot [semithick, red]
table {%
1.7 0.687343009845399
2.3 0.687343009845399
};
\addplot [semithick, red]
table {%
2.7 0.811185948704454
3.3 0.811185948704454
};
\draw (axis cs:2.5,0.868) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.907e-06};
\draw (axis cs:1.5,0.932859825661533) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.831e-06};
\draw (axis cs:0.5,0.998859825661533) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.907e-06};
\end{axis}

\end{tikzpicture}

==> plots/imbalanceF1.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\small}, tick label style={font=\small} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }


\begin{axis}[
legend cell align={left},
legend columns=1,
legend style={legend style={font=\small,nodes={scale=0.9}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.02,0.40)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={{\small Class Imbalance}},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=90},
xticklabels={\scalebox{0.8}{1:1},\scalebox{0.8}{2:1},\scalebox{0.8}{4:1},\scalebox{0.8}{8:1},\scalebox{0.8}{11:1}},
y grid style={white!69.0196078431373!black},
%ylabel={\scalebox{0.5}{Macro F1}},
ymin=0.559299353243174, ymax=0.748718012169318,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.694324298571184)
--(axis cs:0,0.702923637993326);

\path [draw=black, semithick]
(axis cs:1,0.652903192544345)
--(axis cs:1,0.664429183190389);

\path [draw=black, semithick]
(axis cs:2,0.635970699164265)
--(axis cs:2,0.651512122847138);

\path [draw=black, semithick]
(axis cs:3,0.627275346582317)
--(axis cs:3,0.651304413648134);

\path [draw=black, semithick]
(axis cs:4,0.60609111046709)
--(axis cs:4,0.624609206425617);

\path [draw=red, semithick]
(axis cs:0,0.708362483316171)
--(axis cs:0,0.711283132607357);

\path [draw=red, semithick]
(axis cs:1,0.688386510851376)
--(axis cs:1,0.696318183027424);

\path [draw=red, semithick]
(axis cs:2,0.651408704802099)
--(axis cs:2,0.660322551483284);

\path [draw=red, semithick]
(axis cs:3,0.664277085549873)
--(axis cs:3,0.671940138299311);

\path [draw=red, semithick]
(axis cs:4,0.662316815041263)
--(axis cs:4,0.66821637497657);

%\path [draw=blue, semithick]
%(axis cs:0,0.726189711578651)
%--(axis cs:0,0.730005262389639);

%\path [draw=blue, semithick]
%(axis cs:1,0.712520319989032)
%--(axis cs:1,0.718074401629281);

%\path [draw=blue, semithick]
%(axis cs:2,0.697631973489044)
%--(axis cs:2,0.704333667271027);

%\path [draw=blue, semithick]
%(axis cs:3,0.680012157818372)
%--(axis cs:3,0.689804870332506);

%\path [draw=blue, semithick]
%(axis cs:4,0.692301399439669)
%--(axis cs:4,0.696191460361677);

%\path [draw=blue, semithick]
%(axis cs:0,0.738523007139895)
%--(axis cs:0,0.741926254945403);

%\path [draw=blue, semithick]
%(axis cs:1,0.729918925781352)
%--(axis cs:1,0.737120693542448);

%\path [draw=blue, semithick]
%(axis cs:2,0.716139709445211)
%--(axis cs:2,0.721268935875529);

%\path [draw=blue, semithick]
%(axis cs:3,0.713701245404253)
%--(axis cs:3,0.722583211070273);

%\path [draw=blue, semithick]
%(axis cs:4,0.723736987585335)
%--(axis cs:4,0.724534898830251);

\addplot [semithick, black, mark=pentagon, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.698623968282255
1 0.658666187867367
2 0.643741411005701
3 0.639289880115226
4 0.615350158446353
};
\addlegendentry{$\varepsilon$=2.1}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid},opacity=0.7]
table {%
0 0.709822807961764
1 0.6923523469394
2 0.655865628142691
3 0.668108611924592
4 0.665266595008916
};
\addlegendentry{$\varepsilon$=6.2}
%\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid},opacity=0.7]
%table {%
%0 0.728097486984145
%1 0.715297360809157
%2 0.700982820380036
%3 0.684908514075439
%4 0.694246429900673
%};
%\addlegendentry{$\varepsilon$=18.0}
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid},opacity=0.7]
%table {%
%0 0.740224631042649
%1 0.7335198096619
%2 0.71870432266037
%3 0.718142228237263
%4 0.724135943207793
%};
%\addlegendentry{$\varepsilon$=$\infty$}
\end{axis}

\end{tikzpicture}


==> plots/imbalanceRecall.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\small}, tick label style={font=\small} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
legend cell align={left},
legend style={legend style={font=\small,nodes={scale=0.9}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.02,0.40)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={{\small Class Imbalance}},
xmin=-0.2, xmax=4.2,
xtick style={color=black},
xtick={0,1,2,3,4},
xticklabel style={rotate=90},
xticklabels={\scalebox{0.8}{1:1},\scalebox{0.8}{2:1},\scalebox{0.8}{4:1},\scalebox{0.8}{8:1},\scalebox{0.8}{11:1}},
y grid style={white!69.0196078431373!black},
%ylabel={\scalebox{0.5}{Recall for Suicidal}},
ymin=0.511687206060618, ymax=0.846993613474686,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.821351035138179)
--(axis cs:0,0.831752413137683);

\path [draw=black, semithick]
(axis cs:1,0.789550510046396)
--(axis cs:1,0.809201844002568);

\path [draw=black, semithick]
(axis cs:2,0.693984660016735)
--(axis cs:2,0.730274913648611);

\path [draw=black, semithick]
(axis cs:3,0.526928406397621)
--(axis cs:3,0.594103339634125);

\path [draw=black, semithick]
(axis cs:4,0.544605697318412)
--(axis cs:4,0.626271495664044);

\path [draw=red, semithick]
(axis cs:0,0.767157984151096)
--(axis cs:0,0.778014429642007);

\path [draw=red, semithick]
(axis cs:1,0.790668911131475)
--(axis cs:1,0.802816258360051);

\path [draw=red, semithick]
(axis cs:2,0.797788382211088)
--(axis cs:2,0.810870361422189);

\path [draw=red, semithick]
(axis cs:3,0.67059406164787)
--(axis cs:3,0.696221414542606);

\path [draw=red, semithick]
(axis cs:4,0.596877056454882)
--(axis cs:4,0.632947504948627);

%\path [draw=blue, semithick]
%(axis cs:0,0.769051928076005)
%--(axis cs:0,0.774396347786064);

%\path [draw=blue, semithick]
%(axis cs:1,0.77931713863864)
%--(axis cs:1,0.781064217293563);

%\path [draw=blue, semithick]
%(axis cs:2,0.733498446140162)
%--(axis cs:2,0.755465900209583);

%\path [draw=blue, semithick]
%(axis cs:3,0.540274809816605)
%--(axis cs:3,0.589189475897681);

%\path [draw=blue, semithick]
%(axis cs:4,0.608151034167824)
%--(axis cs:4,0.633954228990071);

%\path [draw=blue, semithick]
%(axis cs:0,0.766421619062755)
%--(axis cs:0,0.772612863695865);

%\path [draw=blue, semithick]
%(axis cs:1,0.773083609953986)
%--(axis cs:1,0.777763847673133);

%\path [draw=blue, semithick]
%(axis cs:2,0.740664971235781)
%--(axis cs:2,0.744054892940789);

%\path [draw=blue, semithick]
%(axis cs:3,0.710440304209327)
%--(axis cs:3,0.722595410076388);

%\path [draw=blue, semithick]
%(axis cs:4,0.725393888772643)
%--(axis cs:4,0.741272777894025);

\addplot [semithick, black, mark=pentagon, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.826551724137931
1 0.799376177024482
2 0.712129786832673
3 0.560515873015873
4 0.585438596491228
};
\addlegendentry{$\varepsilon$=2.1}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid},opacity=0.7]
table {%
0 0.772586206896552
1 0.796742584745763
2 0.804329371816638
3 0.683407738095238
4 0.614912280701754
};
\addlegendentry{$\varepsilon$=6.2}
%\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid},opacity=0.7]
%table {%
%0 0.771724137931034
%1 0.780190677966102
%2 0.744482173174873
%3 0.564732142857143
%4 0.621052631578948
%};
%\addlegendentry{$\varepsilon$=18.0}
%\addplot [semithick, blue, mark=*, mark size=1, mark options={solid},opacity=0.7]
%table {%
%0 0.76951724137931
%1 0.775423728813559
%2 0.742359932088285
%3 0.716517857142857
%4 0.733333333333334
%};
%\addlegendentry{$\varepsilon$=$\infty$}
\end{axis}

\end{tikzpicture}


==> plots/lookbackF1Hate.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\tiny}, tick label style={font=\tiny} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }


\begin{axis}[
legend cell align={left},
legend columns =2,
legend style={legend style={font=\tiny,nodes={scale=0.95}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.25,0.35)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xticklabel style={rotate=90},
xlabel={{\tiny Lookback in Days}},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={\scalebox{1}{0},\scalebox{1}{1},\scalebox{1}{7},\scalebox{1}{14},\scalebox{1}{31},\scalebox{1}{93},\scalebox{1}{186},\scalebox{1}{365},\scalebox{1}{Full}},
y grid style={white!69.0196078431373!black},
%ylabel={\scalebox{0.8}{Macro F1}},
ymin=0.499738373326077, ymax=0.891083855021559,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.581423673444775)
--(axis cs:0,0.615226127870825);

\path [draw=black, semithick]
(axis cs:1,0.574799531584963)
--(axis cs:1,0.641326197135905);

\path [draw=black, semithick]
(axis cs:2,0.632894099983873)
--(axis cs:2,0.661320159558364);

\path [draw=black, semithick]
(axis cs:3,0.624430229024973)
--(axis cs:3,0.651542737083694);

\path [draw=black, semithick]
(axis cs:4,0.671999314629947)
--(axis cs:4,0.717383668595541);

\path [draw=black, semithick]
(axis cs:5,0.690114690709896)
--(axis cs:5,0.724623040691073);

\path [draw=black, semithick]
(axis cs:6,0.699678530632186)
--(axis cs:6,0.72529181597059);

\path [draw=black, semithick]
(axis cs:7,0.685448903498705)
--(axis cs:7,0.717100185982174);

\path [draw=black, semithick]
(axis cs:8,0.700924835606405)
--(axis cs:8,0.705927384544214);

\path [draw=color0, semithick]
(axis cs:0,0.643082315489565)
--(axis cs:0,0.658186273372964);

\path [draw=color0, semithick]
(axis cs:1,0.656202727002973)
--(axis cs:1,0.6896722909626);

\path [draw=color0, semithick]
(axis cs:2,0.672912406966971)
--(axis cs:2,0.689114500294314);

\path [draw=color0, semithick]
(axis cs:3,0.681859519457757)
--(axis cs:3,0.720569596160254);

\path [draw=color0, semithick]
(axis cs:4,0.74016072458465)
--(axis cs:4,0.751156084121775);

\path [draw=color0, semithick]
(axis cs:5,0.741221317412189)
--(axis cs:5,0.764225775824283);

\path [draw=color0, semithick]
(axis cs:6,0.739925209303355)
--(axis cs:6,0.77289906695411);

\path [draw=color0, semithick]
(axis cs:7,0.736155997550483)
--(axis cs:7,0.779701798319706);

\path [draw=color0, semithick]
(axis cs:8,0.746931592013235)
--(axis cs:8,0.784752150874071);

\path [draw=red, semithick]
(axis cs:0,0.645705732149041)
--(axis cs:0,0.705609634360892);

\path [draw=red, semithick]
(axis cs:1,0.684527805891949)
--(axis cs:1,0.72774323410697);

\path [draw=red, semithick]
(axis cs:2,0.712489252271706)
--(axis cs:2,0.738441291998956);

\path [draw=red, semithick]
(axis cs:3,0.712966833926986)
--(axis cs:3,0.7490289436304);

\path [draw=red, semithick]
(axis cs:4,0.767774241915257)
--(axis cs:4,0.797138355995969);

\path [draw=red, semithick]
(axis cs:5,0.77391630553084)
--(axis cs:5,0.806390767127061);

\path [draw=red, semithick]
(axis cs:6,0.763793163456896)
--(axis cs:6,0.801394963946151);

\path [draw=red, semithick]
(axis cs:7,0.785280313432134)
--(axis cs:7,0.812753376164944);

\path [draw=red, semithick]
(axis cs:8,0.769660163248597)
--(axis cs:8,0.807341609291176);

%\path [draw=blue, semithick]
%(axis cs:0,0.694596555224073)
%--(axis cs:0,0.732427598216743);

%\path [draw=blue, semithick]
%(axis cs:1,0.721709832377151)
%--(axis cs:1,0.768381857640812);

%\path [draw=blue, semithick]
%(axis cs:2,0.745128823085107)
%--(axis cs:2,0.783463262961088);

%\path [draw=blue, semithick]
%(axis cs:3,0.747082307065866)
%--(axis cs:3,0.782695287294138);

%\path [draw=blue, semithick]
%(axis cs:4,0.802316103544524)
%--(axis cs:4,0.827501599873924);

%\path [draw=blue, semithick]
%(axis cs:5,0.804551342904305)
%--(axis cs:5,0.844749179961974);

%\path [draw=blue, semithick]
%(axis cs:6,0.799484009238757)
%--(axis cs:6,0.836459986499132);

%\path [draw=blue, semithick]
%(axis cs:7,0.790364938789623)
%--(axis cs:7,0.841290904853918);

%\path [draw=blue, semithick]
%(axis cs:8,0.804048323711858)
%--(axis cs:8,0.853380677604749);

%\path [draw=green!50!black, semithick]
%(axis cs:0,0.745084775243254)
%--(axis cs:0,0.76075436211241);

%\path [draw=green!50!black, semithick]
%(axis cs:1,0.810140752595508)
%--(axis cs:1,0.824713130717156);

%\path [draw=green!50!black, semithick]
%(axis cs:2,0.780832471080403)
%--(axis cs:2,0.793539688978033);

%\path [draw=green!50!black, semithick]
%(axis cs:3,0.801197291240878)
%--(axis cs:3,0.81675331561253);

%\path [draw=green!50!black, semithick]
%(axis cs:4,0.82458304606244)
%--(axis cs:4,0.838834645678771);

%\path [draw=green!50!black, semithick]
%(axis cs:5,0.850301151463773)
%--(axis cs:5,0.859258101007667);

%\path [draw=green!50!black, semithick]
%(axis cs:6,0.850690876790318)
%--(axis cs:6,0.867370774152435);

%\path [draw=green!50!black, semithick]
%(axis cs:7,0.864021763389083)
%--(axis cs:7,0.874247946506106);

%\path [draw=green!50!black, semithick]
%(axis cs:8,0.865213558458045)
%--(axis cs:8,0.876022696762673);

\addplot [semithick, black, mark=x, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.5983249006578
1 0.608062864360434
2 0.647107129771119
3 0.637986483054333
4 0.694691491612744
5 0.707368865700485
6 0.712485173301388
7 0.70127454474044
8 0.70342611007531
};
\addlegendentry{$\epsilon$=0.9}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.650634294431265
1 0.672937508982786
2 0.681013453630642
3 0.701214557809006
4 0.745658404353213
5 0.752723546618236
6 0.756412138128733
7 0.757928897935095
8 0.765841871443653
};
\addlegendentry{$\epsilon$=1.8}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid},opacity=0.7]
table {%
0 0.675657683254967
1 0.706135519999459
2 0.725465272135331
3 0.730997888778693
4 0.782456298955613
5 0.790153536328951
6 0.782594063701523
7 0.799016844798539
8 0.788500886269887
};
\addlegendentry{$\epsilon$=4.2}
%\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid},opacity=0.7]
%table {%
%0 0.713512076720408
%1 0.745045845008982
%2 0.764296043023098
%3 0.764888797180002
%4 0.814908851709224
%5 0.82465026143314
%6 0.817971997868944
%7 0.81582792182177
%8 0.828714500658304
%};
%\addlegendentry{$\epsilon$=34.0}
%\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid},opacity=0.7]
%table {%
%0 0.752919568677832
%1 0.817426941656332
%2 0.787186080029218
%3 0.808975303426704
%4 0.831708845870605
%5 0.85477962623572
%6 0.859030825471376
%7 0.869134854947594
%8 0.870618127610359
%};
%\addlegendentry{$\epsilon$=$\infty$}
\end{axis}

\end{tikzpicture}


==> plots/lookbackF1Suicide.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\tiny}, tick label style={font=\tiny} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }


\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={legend style={font=\tiny,nodes={scale=1.10}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.02,0.95)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xticklabel style={rotate=90},
xlabel={{\tiny Lookback in Days}},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={\scalebox{1}{0},\scalebox{1}{1},\scalebox{1}{7},\scalebox{1}{14},\scalebox{1}{31},\scalebox{1}{93},\scalebox{1}{186},\scalebox{1}{365},\scalebox{1}{Full}},
y grid style={white!69.0196078431373!black},
%ylabel={\scalebox{0.8}{Macro F1}},
ymin=0.508977884207469, ymax=0.751982011978129,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.521387162742499)
--(axis cs:0,0.552087577737306);

\path [draw=black, semithick]
(axis cs:1,0.5335152765721)
--(axis cs:1,0.550915085377477);

\path [draw=black, semithick]
(axis cs:2,0.551430072881102)
--(axis cs:2,0.571342865503227);

\path [draw=black, semithick]
(axis cs:3,0.578940908308308)
--(axis cs:3,0.582843847060721);

\path [draw=black, semithick]
(axis cs:4,0.593984587052247)
--(axis cs:4,0.613175416598054);

\path [draw=black, semithick]
(axis cs:5,0.631809701313422)
--(axis cs:5,0.666590471934864);

\path [draw=black, semithick]
(axis cs:6,0.648880803086253)
--(axis cs:6,0.678279974219654);

\path [draw=black, semithick]
(axis cs:7,0.642933721830367)
--(axis cs:7,0.655793056196154);

\path [draw=black, semithick]
(axis cs:8,0.649618253668061)
--(axis cs:8,0.683162221609036);

\path [draw=color0, semithick]
(axis cs:0,0.542304819531248)
--(axis cs:0,0.56075090068824);

\path [draw=color0, semithick]
(axis cs:1,0.55444955820694)
--(axis cs:1,0.574783214118397);

\path [draw=color0, semithick]
(axis cs:2,0.568828697345259)
--(axis cs:2,0.587858935114915);

\path [draw=color0, semithick]
(axis cs:3,0.591047465866521)
--(axis cs:3,0.601034989285793);

\path [draw=color0, semithick]
(axis cs:4,0.629636554501877)
--(axis cs:4,0.630858220477933);

\path [draw=color0, semithick]
(axis cs:5,0.636222136963772)
--(axis cs:5,0.674690597297414);

\path [draw=color0, semithick]
(axis cs:6,0.676250984641271)
--(axis cs:6,0.676740288487338);

\path [draw=color0, semithick]
(axis cs:7,0.60626977470742)
--(axis cs:7,0.703026709044652);

\path [draw=color0, semithick]
(axis cs:8,0.684294991928276)
--(axis cs:8,0.690384768767516);

\path [draw=red, semithick]
(axis cs:0,0.555964869051858)
--(axis cs:0,0.569630518378256);

\path [draw=red, semithick]
(axis cs:1,0.56257981565916)
--(axis cs:1,0.579094846223102);

\path [draw=red, semithick]
(axis cs:2,0.582931594339185)
--(axis cs:2,0.588619816013191);

\path [draw=red, semithick]
(axis cs:3,0.593595440227138)
--(axis cs:3,0.60699670845184);

\path [draw=red, semithick]
(axis cs:4,0.61828747367778)
--(axis cs:4,0.645900216955696);

\path [draw=red, semithick]
(axis cs:5,0.646938020667235)
--(axis cs:5,0.652627680239697);

\path [draw=red, semithick]
(axis cs:6,0.65413831059105)
--(axis cs:6,0.689318590788989);

\path [draw=red, semithick]
(axis cs:7,0.664106396824863)
--(axis cs:7,0.674809291956378);

\path [draw=red, semithick]
(axis cs:8,0.671491287670433)
--(axis cs:8,0.715224549751234);

%\path [draw=blue, semithick]
%(axis cs:0,0.555735788549014)
%--(axis cs:0,0.605938165627505);

%\path [draw=blue, semithick]
%(axis cs:1,0.586871377418951)
%--(axis cs:1,0.602787796978617);

%\path [draw=blue, semithick]
%(axis cs:2,0.597263924617476)
%--(axis cs:2,0.623534519777114);

%\path [draw=blue, semithick]
%(axis cs:3,0.618539309879827)
%--(axis cs:3,0.637716497736159);

%\path [draw=blue, semithick]
%(axis cs:8,0.724266820486073)
%--(axis cs:8,0.748341818516901);

%\path [draw=green!50!black, semithick]
%(axis cs:0,0.602595787210536)
%--(axis cs:0,0.60511578671904);

%\path [draw=green!50!black, semithick]
%(axis cs:1,0.585431442755337)
%--(axis cs:1,0.631936866301455);

%\path [draw=green!50!black, semithick]
%(axis cs:2,0.619318889961159)
%--(axis cs:2,0.64716400230571);

%\path [draw=green!50!black, semithick]
%(axis cs:3,0.655308599040336)
%--(axis cs:3,0.674593243558489);

%\path [draw=green!50!black, semithick]
%(axis cs:4,0.679564520905979)
%--(axis cs:4,0.686431211449451);

%\path [draw=green!50!black, semithick]
%(axis cs:5,0.704082523987469)
%--(axis cs:5,0.723711938536749);

%\path [draw=green!50!black, semithick]
%(axis cs:6,0.734291308237192)
%--(axis cs:6,0.74099397725812);

%\path [draw=green!50!black, semithick]
%(axis cs:7,0.731139451219941)
%--(axis cs:7,0.742019395304842);

%\path [draw=green!50!black, semithick]
%(axis cs:8,0.747698594421214)
%--(axis cs:8,0.769572733443099);

\addplot [semithick, black, mark=x, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.536737370239903
1 0.542215180974789
2 0.561386469192165
3 0.580892377684515
4 0.60358000182515
5 0.649200086624143
6 0.663580388652954
7 0.649363389013261
8 0.666390237638548
};
\addlegendentry{$\varepsilon$=0.6}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.551527860109744
1 0.564616386162669
2 0.578343816230087
3 0.596041227576157
4 0.630247387489905
5 0.655456367130593
6 0.676495636564305
7 0.654648241876036
8 0.687339880347896
};
\addlegendentry{$\varepsilon$=1.2}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid},opacity=0.7]
table {%
0 0.562797693715057
1 0.570837330941131
2 0.585775705176188
3 0.600296074339489
4 0.632093845316738
5 0.649782850453466
6 0.67172845069002
7 0.669457844390621
8 0.693357918710834
};
\addlegendentry{$\varepsilon$=2.6}
%\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid},opacity=0.7]
%table {%
%0 0.580836977088259
%1 0.594829587198784
%2 0.610399222197295
%3 0.628127903807993
%4 0.651098471212716
%5 0.682084694730405
%6 0.68946147710391
%7 0.680931574066023
%8 0.736304319501487
%};
%\addlegendentry{$\varepsilon$=28.0}
%\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid}, opacity=0.7]
%table {%
%0 0.603855786964788
%1 0.608684154528396
%2 0.633241446133434
%3 0.664950921299412
%4 0.682997866177715
%5 0.713897231262109
%6 0.737642642747656
%7 0.736579423262391
%8 0.758635663932157
%};
%\addlegendentry{$\varepsilon$=$\infty$}
\end{axis}

\end{tikzpicture}


==> plots/lookbackRecallHate.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\tiny}, tick label style={font=\tiny} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }


\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={legend style={font=\tiny,nodes={scale=0.95}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.25,0.35)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xticklabel style={rotate=90},
xlabel={{\tiny Lookback in Days}},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={\scalebox{1}{0},\scalebox{1}{1},\scalebox{1}{7},\scalebox{1}{14},\scalebox{1}{31},\scalebox{1}{93},\scalebox{1}{186},\scalebox{1}{365},\scalebox{1}{Full}},
y grid style={white!69.0196078431373!black},
%ylabel={\scalebox{0.8}{Recall on Hateful}},
ymin=0.334911506306784, ymax=0.801962453839886,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.450918978099324)
--(axis cs:0,0.476542161797048);

\path [draw=black, semithick]
(axis cs:1,0.46068654937647)
--(axis cs:1,0.461593243369644);

\path [draw=black, semithick]
(axis cs:2,0.502427850917066)
--(axis cs:2,0.55068095737309);

\path [draw=black, semithick]
(axis cs:3,0.531107491963781)
--(axis cs:3,0.646353647932592);

\path [draw=black, semithick]
(axis cs:4,0.567520763257178)
--(axis cs:4,0.600095817053703);

\path [draw=black, semithick]
(axis cs:5,0.593395950784809)
--(axis cs:5,0.652718038852497);

\path [draw=black, semithick]
(axis cs:6,0.547486297929182)
--(axis cs:6,0.587228727977554);

\path [draw=black, semithick]
(axis cs:7,0.608798057503211)
--(axis cs:7,0.650234757695407);

\path [draw=black, semithick]
(axis cs:8,0.642403712884591)
--(axis cs:8,0.688373489187948);

\path [draw=color0, semithick]
(axis cs:0,0.499183210091801)
--(axis cs:0,0.511179484208717);

\path [draw=color0, semithick]
(axis cs:1,0.541661240692105)
--(axis cs:1,0.563796444972834);

\path [draw=color0, semithick]
(axis cs:2,0.591314275051088)
--(axis cs:2,0.639773807850467);

\path [draw=color0, semithick]
(axis cs:3,0.593864579693309)
--(axis cs:3,0.627482570565759);

\path [draw=color0, semithick]
(axis cs:4,0.604462023473555)
--(axis cs:4,0.613569064609347);

\path [draw=color0, semithick]
(axis cs:5,0.640470945206344)
--(axis cs:5,0.676523873446506);

\path [draw=color0, semithick]
(axis cs:6,0.63474199440822)
--(axis cs:6,0.653755414918205);

\path [draw=color0, semithick]
(axis cs:7,0.654288743625993)
--(axis cs:7,0.702602448083852);

\path [draw=color0, semithick]
(axis cs:8,0.684383799866355)
--(axis cs:8,0.700279412568879);

\path [draw=red, semithick]
(axis cs:0,0.611257195999177)
--(axis cs:0,0.71065990244642);

\path [draw=red, semithick]
(axis cs:1,0.557592794770849)
--(axis cs:1,0.609894251861276);

\path [draw=red, semithick]
(axis cs:2,0.67905582281989)
--(axis cs:2,0.683576283002986);

\path [draw=red, semithick]
(axis cs:3,0.653250307726634)
--(axis cs:3,0.683951764812226);

\path [draw=red, semithick]
(axis cs:4,0.653741607542225)
--(axis cs:4,0.696672900229796);

\path [draw=red, semithick]
(axis cs:5,0.705099362453507)
--(axis cs:5,0.728475767080172);

\path [draw=red, semithick]
(axis cs:6,0.696603910607805)
--(axis cs:6,0.703706970221211);

\path [draw=red, semithick]
(axis cs:7,0.699113180104768)
--(axis cs:7,0.725809099687979);

\path [draw=red, semithick]
(axis cs:8,0.730996850944163)
--(axis cs:8,0.746386568744957);

%\path [draw=blue, semithick]
%(axis cs:0,0.660623649890349)
%--(axis cs:0,0.689324536638148);

%\path [draw=blue, semithick]
%(axis cs:1,0.678781649110278)
%--(axis cs:1,0.702254620319774);

%\path [draw=blue, semithick]
%(axis cs:2,0.641360524417149)
%--(axis cs:2,0.695634294235701);

%\path [draw=blue, semithick]
%(axis cs:3,0.690880273015975)
%--(axis cs:3,0.720207809885579);

%\path [draw=blue, semithick]
%(axis cs:4,0.681751267470295)
%--(axis cs:4,0.700321271389808);

%\path [draw=blue, semithick]
%(axis cs:5,0.721925401887852)
%--(axis cs:5,0.746122957352217);

%\path [draw=blue, semithick]
%(axis cs:6,0.751057504680747)
%--(axis cs:6,0.755160111899564);

%\path [draw=blue, semithick]
%(axis cs:7,0.754457048498433)
%--(axis cs:7,0.785283884144054);

%\path [draw=blue, semithick]
%(axis cs:8,0.725008572217478)
%--(axis cs:8,0.787944795658169);

%\path [draw=green!50!black, semithick]
%(axis cs:0,0.717449370089291)
%--(axis cs:0,0.721136426923814);

%\path [draw=green!50!black, semithick]
%(axis cs:1,0.711461317124907)
%--(axis cs:1,0.721638347611454);

%\path [draw=green!50!black, semithick]
%(axis cs:2,0.748595460063355)
%--(axis cs:2,0.755214354017717);

%\path [draw=green!50!black, semithick]
%(axis cs:3,0.742811519186652)
%--(axis cs:3,0.771360989194938);

%\path [draw=green!50!black, semithick]
%(axis cs:4,0.759856010275289)
%--(axis cs:4,0.793328994296487);

%\path [draw=green!50!black, semithick]
%(axis cs:5,0.802691695642411)
%--(axis cs:5,0.835528359218912);

%\path [draw=green!50!black, semithick]
%(axis cs:6,0.819483819150285)
%--(axis cs:6,0.841899905323961);

%\path [draw=green!50!black, semithick]
%(axis cs:7,0.832127754831708)
%--(axis cs:7,0.849981358243574);

%\path [draw=green!50!black, semithick]
%(axis cs:8,0.854839715106057)
%--(axis cs:8,0.8761874107702);

\addplot [semithick, black, mark=x, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.463730569948186
1 0.461139896373057
2 0.526554404145078
3 0.588730569948187
4 0.583808290155441
5 0.623056994818653
6 0.567357512953368
7 0.629516407599309
8 0.66538860103627
};
\addlegendentry{$\epsilon$=0.9}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.505181347150259
1 0.55272884283247
2 0.615544041450777
3 0.610673575129534
4 0.609015544041451
5 0.658497409326425
6 0.644248704663212
7 0.678445595854922
8 0.692331606217617
};
\addlegendentry{$\epsilon$=1.8}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid},opacity=0.7]
table {%
0 0.660958549222798
1 0.588743523316062
2 0.654740932642487
3 0.66860103626943
4 0.67520725388601
5 0.716787564766839
6 0.700155440414508
7 0.712461139896373
8 0.73869170984456
};
\addlegendentry{$\epsilon$=4.2}
%\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid},opacity=0.7]
%table {%
%0 0.674974093264249
%1 0.690518134715026
%2 0.668497409326425
%3 0.705544041450777
%4 0.691036269430052
%5 0.734024179620035
%6 0.753108808290155
%7 0.774870466321244
%8 0.756476683937824
%};
%\addlegendentry{$\epsilon$=34.0}
%\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid},opacity=0.7]
%table {%
%0 0.719292898506553
%1 0.716549832368181
%2 0.751904907040536
%3 0.757086254190795
%4 0.776592502285888
%5 0.819110027430662
%6 0.830691862237123
%7 0.841054556537641
%8 0.865513562938129
%};
%\addlegendentry{$\epsilon$=$\infty$}
\end{axis}

\end{tikzpicture}

==> plots/lookbackRecallSuicide.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\pgfplotsset{label style = {font=\tiny}, tick label style={font=\tiny} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }


\definecolor{color0}{rgb}{0.75,0.75,0}

\begin{axis}[
legend cell align={left},
legend columns = 2,
legend style={legend style={font=\tiny,nodes={scale=1.10}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.02,0.98)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xticklabel style={rotate=90},
xticklabels={\scalebox{1}{0},\scalebox{1}{1},\scalebox{1}{7},\scalebox{1}{14},\scalebox{1}{31},\scalebox{1}{93},\scalebox{1}{186},\scalebox{1}{365},\scalebox{1}{Full}},
xmin=-0.4, xmax=8.4,
xtick style={color=black},
xlabel={{\tiny Lookback in Days}},
xtick={0,1,2,3,4,5,6,7,8},
xticklabels={0,1,7,14,31,93,186,365,Full},
y grid style={white!69.0196078431373!black},
%ylabel={\scalebox{0.8}{Recall on Suicidal}},
ymin=0.383399092343124, ymax=0.807243173619247,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.396730441415691)
--(axis cs:0,0.437693961776351);

\path [draw=black, semithick]
(axis cs:1,0.395062880180739)
--(axis cs:1,0.440086545072134);

\path [draw=black, semithick]
(axis cs:2,0.419416210632664)
--(axis cs:2,0.440273444530267);

\path [draw=black, semithick]
(axis cs:3,0.449734114547632)
--(axis cs:3,0.454610713038574);

\path [draw=black, semithick]
(axis cs:4,0.533237964628725)
--(axis cs:4,0.544210311233344);

\path [draw=black, semithick]
(axis cs:5,0.555527895299577)
--(axis cs:5,0.582610035734905);

\path [draw=black, semithick]
(axis cs:6,0.593075946032665)
--(axis cs:6,0.604027502243196);

\path [draw=black, semithick]
(axis cs:7,0.534670746897952)
--(axis cs:7,0.565880977239979);

\path [draw=black, semithick]
(axis cs:8,0.58346841686779)
--(axis cs:8,0.604152272787381);

\path [draw=color0, semithick]
(axis cs:0,0.425784599378955)
--(axis cs:0,0.468905055793459);

\path [draw=color0, semithick]
(axis cs:1,0.435576880307148)
--(axis cs:1,0.450492085210094);

\path [draw=color0, semithick]
(axis cs:2,0.469500435399473)
--(axis cs:2,0.486568530117768);

\path [draw=color0, semithick]
(axis cs:3,0.478264536850685)
--(axis cs:3,0.497804428666557);

\path [draw=color0, semithick]
(axis cs:4,0.546731048185591)
--(axis cs:4,0.576234469055788);

\path [draw=color0, semithick]
(axis cs:5,0.530811739076611)
--(axis cs:5,0.571533088509595);

\path [draw=color0, semithick]
(axis cs:6,0.635141694035681)
--(axis cs:6,0.637823823205699);

\path [draw=color0, semithick]
(axis cs:7,0.598784171790412)
--(axis cs:7,0.634871000623381);

\path [draw=color0, semithick]
(axis cs:8,0.641051563221995)
--(axis cs:8,0.648235793099843);

\path [draw=red, semithick]
(axis cs:0,0.476153645088287)
--(axis cs:0,0.50642873039064);

\path [draw=red, semithick]
(axis cs:1,0.499423568282838)
--(axis cs:1,0.523886776555093);

\path [draw=red, semithick]
(axis cs:2,0.498930026965259)
--(axis cs:2,0.509552731655431);

\path [draw=red, semithick]
(axis cs:3,0.519230481481714)
--(axis cs:3,0.5338499782884);

\path [draw=red, semithick]
(axis cs:4,0.584624760545753)
--(axis cs:4,0.590754549799075);

\path [draw=red, semithick]
(axis cs:5,0.567320767991069)
--(axis cs:5,0.586564289480194);

\path [draw=red, semithick]
(axis cs:6,0.659548297023355)
--(axis cs:6,0.671348254700782);

\path [draw=red, semithick]
(axis cs:7,0.618883231843831)
--(axis cs:7,0.63799033137456);

\path [draw=red, semithick]
(axis cs:8,0.657267114742256)
--(axis cs:8,0.66972139100487);

%\path [draw=blue, semithick]
%(axis cs:0,0.525465106873256)
%--(axis cs:0,0.560541162723609);

%\path [draw=blue, semithick]
%(axis cs:1,0.516714885864219)
%--(axis cs:1,0.546595458973712);

%\path [draw=blue, semithick]
%(axis cs:2,0.542719977825894)
%--(axis cs:2,0.561969677343564);

%\path [draw=blue, semithick]
%(axis cs:3,0.519126213679336)
%--(axis cs:3,0.537632407005147);

%\path [draw=blue, semithick]
%(axis cs:8,0.700632464440409)
%--(axis cs:8,0.707554727677816);

%\path [draw=green!50!black, semithick]
%(axis cs:0,0.600015908389217)
%--(axis cs:0,0.616742712300438);

%\path [draw=green!50!black, semithick]
%(axis cs:1,0.569266021832055)
%--(axis cs:1,0.619906391961048);

%\path [draw=green!50!black, semithick]
%(axis cs:2,0.58823024135329)
%--(axis cs:2,0.613815735658204);

%\path [draw=green!50!black, semithick]
%(axis cs:3,0.646110033042737)
%--(axis cs:3,0.658924449715883);

%\path [draw=green!50!black, semithick]
%(axis cs:4,0.68191192266998)
%--(axis cs:4,0.702662789973698);

%\path [draw=green!50!black, semithick]
%(axis cs:5,0.639733293077655)
%--(axis cs:5,0.663232224163725);

%\path [draw=green!50!black, semithick]
%(axis cs:6,0.74374490572062)
%--(axis cs:6,0.761059691980529);

%\path [draw=green!50!black, semithick]
%(axis cs:7,0.711429437447042)
%--(axis cs:7,0.743260217725371);

%\path [draw=green!50!black, semithick]
%(axis cs:8,0.740445402498375)
%--(axis cs:8,0.781830459570589);

\addplot [semithick, black, mark=x, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.417212201596021
1 0.417574712626437
2 0.429844827581466
3 0.452172413793103
4 0.538724137931035
5 0.569068965517241
6 0.598551724137931
7 0.550275862068965
8 0.593810344827586
};
\addlegendentry{$\varepsilon$=0.6}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.447344827586207
1 0.443034482758621
2 0.478034482758621
3 0.488034482758621
4 0.56148275862069
5 0.551172413793103
6 0.63648275862069
7 0.616827586206896
8 0.644643678160919
};
\addlegendentry{$\varepsilon$=1.2}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid},opacity=0.7]
table {%
0 0.491291187739464
1 0.511655172418966
2 0.504241379310345
3 0.526540229885057
4 0.587689655172414
5 0.576942528735632
6 0.665448275862069
7 0.628436781609195
8 0.663494252873563
};
\addlegendentry{$\varepsilon$=2.6}
%\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid},opacity=0.7]
%table {%
%0 0.543003134798433
%1 0.531655172418966
%2 0.552344827584729
%3 0.528379310342241
%4 0.654068965517241
%5 0.606310344827586
%6 0.669068965517241
%7 0.675620689655172
%8 0.704093596059113
%};
%\addlegendentry{$\varepsilon$=28.0}
%\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid},opacity=0.7]
%table {%
%0 0.608379310344828
%1 0.594586206896552
%2 0.601022988505747
%3 0.65251724137931
%4 0.692287356321839
%5 0.65148275862069
%6 0.752402298850575
%7 0.727344827586207
%8 0.761137931034482
%};
%\addlegendentry{$\varepsilon$=$\infty$}
\end{axis}

\end{tikzpicture}

==> plots/recallbox.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.588725490196078,0.468137254901961,0.641666666666667}
\definecolor{color1}{rgb}{0.897058823529412,0.841176470588235,0.9}
\definecolor{color2}{rgb}{0.859313725490196,0.926960784313725,0.841666666666667}
\definecolor{color3}{rgb}{0.394117647058824,0.641176470588235,0.414705882352941}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style = {rotate=90.0},
xticklabels={CurrentPost,+History,CurrentPost
\\+DP($\varepsilon$ $\approx$ 2.6),+History},
y grid style={white!69.0196078431373!black},
%ylabel={\tiny{Recall for Suicidal}},
ymin=0.425553564874155, ymax=1.051144012112001,
ytick style={color=black},
xticklabel style = {font=\tiny, align = center},
yticklabel style = {font=\small},
label style = {font=\small, text width = 1.7cm, align = center},
]
\path [draw=blue, semithick]
(axis cs:-0.4,0.615286895930492)
--(axis cs:0.4,0.615286895930492)
--(axis cs:0.4,0.623417013780051)
--(axis cs:0.3,0.627760315550541)
--(axis cs:0.4,0.631103617321032)
--(axis cs:0.4,0.638204248717895)
--(axis cs:-0.4,0.638204248717895)
--(axis cs:-0.4,0.631103617321032)
--(axis cs:-0.3,0.627760315550541)
--(axis cs:-0.4,0.623417013780051)
--(axis cs:-0.4,0.615286895930492)
--cycle;
\path [draw=blue, semithick]
(axis cs:0.6,0.756277768307596)
--(axis cs:1.4,0.756277768307596)
--(axis cs:1.4,0.772566640614056)
--(axis cs:1.3,0.785704664412337)
--(axis cs:1.4,0.798842688210619)
--(axis cs:1.4,0.81654984764577)
--(axis cs:0.6,0.81654984764577)
--(axis cs:0.6,0.798842688210619)
--(axis cs:0.7,0.785704664412337)
--(axis cs:0.6,0.772566640614056)
--(axis cs:0.6,0.756277768307596)
--cycle;
\path [draw=blue, semithick]
(axis cs:1.6,0.462837159289593)
--(axis cs:2.4,0.462837159289593)
--(axis cs:2.4,0.474451667012946)
--(axis cs:2.3,0.485637509928583)
--(axis cs:2.4,0.49582335284422)
--(axis cs:2.4,0.506093945346915)
--(axis cs:1.6,0.506093945346915)
--(axis cs:1.6,0.49582335284422)
--(axis cs:1.7,0.485637509928583)
--(axis cs:1.6,0.474451667012946)
--(axis cs:1.6,0.462837159289593)
--cycle;
\path [draw=blue, semithick]
(axis cs:2.6,0.637748677593851)
--(axis cs:3.4,0.637748677593851)
--(axis cs:3.4,0.653585821733522)
--(axis cs:3.3,0.664846767629961)
--(axis cs:3.4,0.6736077135264)
--(axis cs:3.4,0.688795146939882)
--(axis cs:2.6,0.688795146939882)
--(axis cs:2.6,0.6736077135264)
--(axis cs:2.7,0.664846767629961)
--(axis cs:2.6,0.653585821733522)
--(axis cs:2.6,0.637748677593851)
--cycle;
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.615286895930492
0 0.59858115655773
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.638204248717895
0 0.64779767695196
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.59858115655773
0.2 0.59858115655773
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.64779767695196
0.2 0.64779767695196
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.756277768307596
1 0.712790502817809
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.81654984764577
1 0.848980809964826
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.712790502817809
1.2 0.712790502817809
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.848980809964826
1.2 0.848980809964826
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.462837159289593
2 0.44671676702133
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.506093945346915
2 0.551783281847778
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.44671676702133
2.2 0.44671676702133
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.551783281847778
2.2 0.551783281847778
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.639748677593851
3 0.596578877908698
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.688795146939882
3 0.712350538393489
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.596578877908698
3.2 0.596578877908698
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.712350538393489
3.2 0.712350538393489
};
\addplot [semithick, black]
table {%
2 0.7626
2 0.772
3 0.772
3 0.7626
};
\addplot [semithick, black]
table {%
1 0.867980809964826
1 0.873980809964826
2 0.873980809964826
2 0.867980809964826
};
\addplot [semithick, black]
table {%
0 0.958980809964826
0 0.969980809964826
1 0.969980809964826
1 0.958980809964826
};
\addplot [semithick, red]
table {%
-0.3 0.627760315550541
0.3 0.627760315550541
};
\addplot [semithick, red]
table {%
0.7 0.785704664412337
1.3 0.785704664412337
};
\addplot [semithick, red]
table {%
1.7 0.485637509928583
2.3 0.485637509928583
};
\addplot [semithick, red]
table {%
2.7 0.664846767629961
3.3 0.664846767629961
};
\draw (axis cs:2.5,0.783) node[
  scale=0.65,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.908e-06};
\draw (axis cs:1.5,0.874980809964826) node[
  scale=0.65,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.908e-06};
\draw (axis cs:0.5,0.970980809964826) node[
  scale=0.65,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.87e-06};
\end{axis}

\end{tikzpicture}

==> plots/recallboxHate.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.588725490196078,0.468137254901961,0.641666666666667}
\definecolor{color1}{rgb}{0.897058823529412,0.841176470588235,0.9}
\definecolor{color2}{rgb}{0.859313725490196,0.926960784313725,0.841666666666667}
\definecolor{color3}{rgb}{0.394117647058824,0.641176470588235,0.414705882352941}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabel style = {rotate=90.0},
xticklabels={CurrentPost,+History,CurrentPost
\\+DP($\epsilon$ = 2.6),+History},
y grid style={white!69.0196078431373!black},
%ylabel={\scalebox{0.5}{Recall on Hateful}},
ymin=0.604065735098241, ymax=1.092720328158553,
ytick style={color=black},
tick label style = {font=\tiny, align = center},
label style = {font=\small, text width = 1.7cm, align = center},
]
\path [draw=blue, semithick]
(axis cs:-0.4,0.714733874036275)
--(axis cs:0.4,0.714733874036275)
--(axis cs:0.4,0.71905884150609)
--(axis cs:0.3,0.720336003883644)
--(axis cs:0.4,0.724113166261198)
--(axis cs:0.4,0.728341593546805)
--(axis cs:-0.4,0.728341593546805)
--(axis cs:-0.4,0.724113166261198)
--(axis cs:-0.3,0.720336003883644)
--(axis cs:-0.4,0.71905884150609)
--(axis cs:-0.4,0.714733874036275)
--cycle;
\path [draw=blue, semithick]
(axis cs:0.6,0.861236224128254)
--(axis cs:1.4,0.861236224128254)
--(axis cs:1.4,0.86705346468955)
--(axis cs:1.3,0.868528132433209)
--(axis cs:1.4,0.870502800176867)
--(axis cs:1.4,0.875406536536274)
--(axis cs:0.6,0.875406536536274)
--(axis cs:0.6,0.870502800176867)
--(axis cs:0.7,0.868528132433209)
--(axis cs:0.6,0.86705346468955)
--(axis cs:0.6,0.861236224128254)
--cycle;
\path [draw=blue, semithick]
(axis cs:1.6,0.641653647762714)
--(axis cs:2.4,0.641653647762714)
--(axis cs:2.4,0.654624506882177)
--(axis cs:2.3,0.663429119969866)
--(axis cs:2.4,0.675233733057556)
--(axis cs:2.4,0.683824502851449)
--(axis cs:1.6,0.683824502851449)
--(axis cs:1.6,0.675233733057556)
--(axis cs:1.7,0.663429119969866)
--(axis cs:1.6,0.654624506882177)
--(axis cs:1.6,0.641653647762714)
--cycle;
\path [draw=blue, semithick]
(axis cs:2.6,0.729149127217241)
--(axis cs:3.4,0.729149127217241)
--(axis cs:3.4,0.73843793650161)
--(axis cs:3.3,0.745118491111614)
--(axis cs:3.4,0.751799045721618)
--(axis cs:3.4,0.762421119730448)
--(axis cs:2.6,0.762421119730448)
--(axis cs:2.6,0.751799045721618)
--(axis cs:2.7,0.745118491111614)
--(axis cs:2.6,0.73843793650161)
--(axis cs:2.6,0.729149127217241)
--cycle;
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.714733874036275
0 0.694452441288527
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0 0.728341593546805
0 0.738465117744046
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.694452441288527
0.2 0.694452441288527
};
\addplot [semithick, white!30.9803921568627!black]
table {%
-0.2 0.738465117744046
0.2 0.738465117744046
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!30.9803921568627!black}, only marks]
table {%
0 0.690234025403957
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.861236224128254
1 0.848700527458108
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1 0.875406536536274
1 0.887236028473994
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.848700527458108
1.2 0.848700527458108
};
\addplot [semithick, white!30.9803921568627!black]
table {%
0.8 0.887236028473994
1.2 0.887236028473994
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!30.9803921568627!black}, only marks]
table {%
1 0.83957025508523
1 0.838998878233119
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.641653647762714
2 0.618550034782801
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2 0.683824502851449
2 0.72074656512681
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.618550034782801
2.2 0.618550034782801
};
\addplot [semithick, white!30.9803921568627!black]
table {%
1.8 0.72074656512681
2.2 0.72074656512681
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.729149127217241
3 0.697756303310694
};
\addplot [semithick, white!30.9803921568627!black]
table {%
3 0.762421119730448
3 0.790545778738136
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.697756303310694
3.2 0.697756303310694
};
\addplot [semithick, white!30.9803921568627!black]
table {%
2.8 0.790545778738136
3.2 0.790545778738136
};
\addplot [black, mark=diamond*, mark size=1.0, mark options={solid,fill=white!30.9803921568627!black}, only marks]
table {%
3 0.827498531487943
};
\addplot [semithick, black]
table {%
2 0.847
2 0.852
3 0.852
3 0.847
};
\addplot [semithick, black]
table {%
1 0.921236028473994
1 0.927236028473994
2 0.927236028473994
2 0.921236028473994
};
\addplot [semithick, black]
table {%
0 0.989236028473994
0 0.995236028473994
1 0.995236028473994
1 0.989236028473994
};
\addplot [semithick, red]
table {%
-0.3 0.720336003883644
0.3 0.720336003883644
};
\addplot [semithick, red]
table {%
0.7 0.868528132433209
1.3 0.868528132433209
};
\addplot [semithick, red]
table {%
1.7 0.663429119969866
2.3 0.663429119969866
};
\addplot [semithick, red]
table {%
2.7 0.745118491111614
3.3 0.745118491111614
};
\draw (axis cs:2.5,0.853) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{p=3.81e-06};
\draw (axis cs:1.5,0.928236028473994) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.907e-06};
\draw (axis cs:0.5,1.003236028473994) node[
  scale=0.5,
  anchor=south,
  text=black,
  rotate=0.0
]{p=1.907e-06};
\end{axis}

\end{tikzpicture}

==> plots/volumeF1Hate.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\tiny}, tick label style={font=\tiny} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }


\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={legend style={font=\tiny,nodes={scale=0.9}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.02,0.98)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={{\tiny Historical Volume}},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90},
xticklabels={\scalebox{0.9}{1},\scalebox{0.9}{5},\scalebox{0.9}{10},\scalebox{0.9}{15},\scalebox{0.9}{25},\scalebox{0.9}{Full}},
y grid style={white!69.0196078431373!black},
%ylabel={\scalebox{0.5}{Macro F1}},
ymin=0.58244372227888, ymax=0.850002647928568,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.596423673444775)
--(axis cs:0,0.630226127870825);

\path [draw=black, semithick]
(axis cs:1,0.62035328313116)
--(axis cs:1,0.67127697885151);

\path [draw=black, semithick]
(axis cs:2,0.634347796408958)
--(axis cs:2,0.67888273432595);

\path [draw=black, semithick]
(axis cs:3,0.650774077020574)
--(axis cs:3,0.692124539561865);

\path [draw=black, semithick]
(axis cs:4,0.652014680657673)
--(axis cs:4,0.690948718636107);

\path [draw=black, semithick]
(axis cs:5,0.715924835606405)
--(axis cs:5,0.720927384544214);

\path [draw=color0, semithick]
(axis cs:0,0.658082315489565)
--(axis cs:0,0.673186273372964);

\path [draw=color0, semithick]
(axis cs:1,0.68962307970645)
--(axis cs:1,0.719060645982882);

\path [draw=color0, semithick]
(axis cs:2,0.670822811799249)
--(axis cs:2,0.698237805030945);

\path [draw=color0, semithick]
(axis cs:3,0.725165765341565)
--(axis cs:3,0.752839881243135);

\path [draw=color0, semithick]
(axis cs:4,0.702997932022631)
--(axis cs:4,0.729935654367162);

\path [draw=color0, semithick]
(axis cs:5,0.761931592013235)
--(axis cs:5,0.799752150874071);

\path [draw=red, semithick]
(axis cs:0,0.660705732149041)
--(axis cs:0,0.720609634360892);

\path [draw=red, semithick]
(axis cs:1,0.715624288303308)
--(axis cs:1,0.753352139048484);

\path [draw=red, semithick]
(axis cs:2,0.723016632345897)
--(axis cs:2,0.758252798816164);

\path [draw=red, semithick]
(axis cs:3,0.76487118769271)
--(axis cs:3,0.799611877083917);

\path [draw=red, semithick]
(axis cs:4,0.742368988011221)
--(axis cs:4,0.776146303802605);

\path [draw=red, semithick]
(axis cs:5,0.784660163248597)
--(axis cs:5,0.822341609291176);

%\path [draw=blue, semithick]
%(axis cs:0,0.709596555224073)
%--(axis cs:0,0.747427598216743);

%\path [draw=blue, semithick]
%(axis cs:1,0.732610047019105)
%--(axis cs:1,0.775580844020989);

%\path [draw=blue, semithick]
%(axis cs:2,0.781007268797673)
%--(axis cs:2,0.822212989521471);

%\path [draw=blue, semithick]
%(axis cs:3,0.762243948682463)
%--(axis cs:3,0.80251241436216);

%\path [draw=blue, semithick]
%(axis cs:4,0.76751874848236)
%--(axis cs:4,0.806889911867082);

%\path [draw=blue, semithick]
%(axis cs:5,0.819048323711858)
%--(axis cs:5,0.868380677604749);

%\path [draw=green!50!black, semithick]
%(axis cs:0,0.745084775243254)
%--(axis cs:0,0.76075436211241);

%\path [draw=green!50!black, semithick]
%(axis cs:1,0.808870727867269)
%--(axis cs:1,0.822855028657441);

%\path [draw=green!50!black, semithick]
%(axis cs:2,0.812287351417746)
%--(axis cs:2,0.825973310705161);

%\path [draw=green!50!black, semithick]
%(axis cs:3,0.81478937194376)
%--(axis cs:3,0.828497076557079);

%\path [draw=green!50!black, semithick]
%(axis cs:4,0.83371020136075)
%--(axis cs:4,0.847178600538642);

%\path [draw=green!50!black, semithick]
%(axis cs:5,0.865213558458045)
%--(axis cs:5,0.876022696762673);

\addplot [semithick, black, mark=x, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.6133249006578
1 0.645815130991335
2 0.656615265367454
3 0.67144930829122
4 0.67148169964689
5 0.71842611007531
};
\addlegendentry{$\epsilon$=0.9}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.665634294431265
1 0.704341862844666
2 0.684530308415097
3 0.73900282329235
4 0.716466793194896
5 0.780841871443653
};
\addlegendentry{$\epsilon$=1.8}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid},opacity=0.7]
table {%
0 0.690657683254967
1 0.734488213675896
2 0.740634715581031
3 0.782241532388314
4 0.759257645906913
5 0.803500886269887
};
\addlegendentry{$\epsilon$=4.2}
%\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid},opacity=0.7]
%table {%
%0 0.728512076720408
%1 0.754095445520047
%2 0.801610129159572
%3 0.782378181522312
%4 0.787204330174721
%5 0.843714500658304
%};
%\addlegendentry{$\epsilon$=34.0}
%\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid},opacity=0.7]
%table {%
%0 0.752919568677832
%1 0.815862878262355
%2 0.819130331061453
%3 0.821643224250419
%4 0.840444400949696
%5 0.870618127610359
%};
%\addlegendentry{$\epsilon$=$\infty$}
\end{axis}

\end{tikzpicture}

==> plots/volumeF1Suicide.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\tiny}, tick label style={font=\tiny} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
legend cell align={left},
legend columns=4,
transpose legend,
legend style={legend style={font=\tiny,nodes={scale=1.1}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.01,0.98)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={{\tiny Historical Volume}},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90},
xticklabels={\scalebox{0.9}{1},\scalebox{0.9}{5},\scalebox{0.9}{10},\scalebox{0.9}{25},\scalebox{0.9}{50},\scalebox{0.9}{75},\scalebox{0.9}{Full}},
y grid style={white!69.0196078431373!black},
%ylabel={\scalebox{0.5}{Macro F1}},
ymin=0.519477884207469, ymax=0.751482011978129,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.531387162742499)
--(axis cs:0,0.562087577737306);

\path [draw=black, semithick]
(axis cs:1,0.560412120849885)
--(axis cs:1,0.570606468619452);

\path [draw=black, semithick]
(axis cs:2,0.550023151198113)
--(axis cs:2,0.574576886761526);

\path [draw=black, semithick]
(axis cs:3,0.567343259600078)
--(axis cs:3,0.580955645002871);

\path [draw=black, semithick]
(axis cs:4,0.62189787966001)
--(axis cs:4,0.638602606368733);

\path [draw=black, semithick]
(axis cs:5,0.622253748223795)
--(axis cs:5,0.635922677266198);

\path [draw=black, semithick]
(axis cs:6,0.659618253668061)
--(axis cs:6,0.693162221609036);

\path [draw=color0, semithick]
(axis cs:0,0.542304819531248)
--(axis cs:0,0.56075090068824);

\path [draw=color0, semithick]
(axis cs:1,0.561434354090166)
--(axis cs:1,0.563427062549885);

\path [draw=color0, semithick]
(axis cs:2,0.570619866933587)
--(axis cs:2,0.579277183773166);

\path [draw=color0, semithick]
(axis cs:3,0.578105220626175)
--(axis cs:3,0.580885410337854);

\path [draw=color0, semithick]
(axis cs:4,0.634652665121928)
--(axis cs:4,0.646638717347161);

\path [draw=color0, semithick]
(axis cs:5,0.626078357317471)
--(axis cs:5,0.637601722258601);

\path [draw=color0, semithick]
(axis cs:6,0.684294991928276)
--(axis cs:6,0.690384768767516);

\path [draw=red, semithick]
(axis cs:0,0.565964869051858)
--(axis cs:0,0.579630518378256);

\path [draw=red, semithick]
(axis cs:1,0.576454895308418)
--(axis cs:1,0.585329845169542);

\path [draw=red, semithick]
(axis cs:2,0.567146203990563)
--(axis cs:2,0.583746670346834);

\path [draw=red, semithick]
(axis cs:3,0.586789870738454)
--(axis cs:3,0.605499708912714);

\path [draw=red, semithick]
(axis cs:4,0.644654757583103)
--(axis cs:4,0.64794855804599);

\path [draw=red, semithick]
(axis cs:5,0.645095130700536)
--(axis cs:5,0.659353791438464);

\path [draw=red, semithick]
(axis cs:6,0.681491287670433)
--(axis cs:6,0.725224549751234);

%\path [draw=blue, semithick]
%(axis cs:0,0.555735788549014)
%--(axis cs:0,0.605938165627505);

%\path [draw=blue, semithick]
%(axis cs:1,0.600775755034352)
%--(axis cs:1,0.604654603841126);

%\path [draw=blue, semithick]
%(axis cs:2,0.591672134356073)
%--(axis cs:2,0.602974471167351);

%\path [draw=blue, semithick]
%(axis cs:3,0.596013152842414)
%--(axis cs:3,0.607460596993077);

%\path [draw=blue, semithick]
%(axis cs:4,0.666531025493959)
%--(axis cs:4,0.678019168956863);

%\path [draw=blue, semithick]
%(axis cs:5,0.665428079248)
%--(axis cs:5,0.669454874021199);

%\path [draw=blue, semithick]
%(axis cs:6,0.724266820486073)
%--(axis cs:6,0.748341818516901);

%\path [draw=green!50!black, semithick]
%(axis cs:0,0.602595787210536)
%--(axis cs:0,0.60511578671904);

%\path [draw=green!50!black, semithick]
%(axis cs:1,0.598915024601871)
%--(axis cs:1,0.630392331905956);

%\path [draw=green!50!black, semithick]
%(axis cs:2,0.612290574341761)
%--(axis cs:2,0.643134073977181);

%\path [draw=green!50!black, semithick]
%(axis cs:3,0.621228425854643)
%--(axis cs:3,0.657483413871829);

%\path [draw=green!50!black, semithick]
%(axis cs:4,0.702876113734906)
%--(axis cs:4,0.711869310398906);

%\path [draw=green!50!black, semithick]
%(axis cs:5,0.713183537464621)
%--(axis cs:5,0.721494153005597);

%\path [draw=green!50!black, semithick]
%(axis cs:6,0.747698594421214)
%--(axis cs:6,0.769572733443099);

\addplot [semithick, black, mark=x, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.546737370239903
1 0.565509294734668
2 0.56230001897982
3 0.574149452301474
4 0.630250243014371
5 0.629088212744996
6 0.676390237638548
};
\addlegendentry{$\epsilon$=0.6}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.551527860109744
1 0.562430708320026
2 0.574948525353376
3 0.579495315482015
4 0.640645691234545
5 0.631840039788036
6 0.687339880347896
};
\addlegendentry{$\epsilon$=1.2}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid},opacity=0.7]
table {%
0 0.572797693715057
1 0.58089237023898
2 0.575446437168698
3 0.596144789825584
4 0.646301657814547
5 0.6522244610695
6 0.703357918710834
};
\addlegendentry{$\epsilon$=2.6}
%\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid},opacity=0.7]
%table {%
%0 0.580836977088259
%1 0.602715179437739
%2 0.597323302761712
%3 0.601736874917745
%4 0.672275097225411
%5 0.667441476634599
%6 0.736304319501487
%};
%\addlegendentry{$\epsilon$=28.0}
%\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid},opacity=0.7]
%table {%
%0 0.603855786964788
%1 0.614653678253914
%2 0.627712324159471
%3 0.639355919863236
%4 0.707372712066906
%5 0.717338845235109
%6 0.758635663932157
%};
%\addlegendentry{$\epsilon$=$\infty$}
\end{axis}

\end{tikzpicture}

==> plots/volumeRecallHate.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\tiny}, tick label style={font=\tiny} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={legend style={font=\tiny,nodes={scale=1.1}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.02,0.98)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={{\tiny Historical Volume}},
xmin=-0.25, xmax=5.25,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabel style={rotate=90},
xticklabels={\scalebox{0.9}{1},\scalebox{0.9}{5},\scalebox{0.9}{10},\scalebox{0.9}{15},\scalebox{0.9}{25},\scalebox{0.9}{Full}},
y grid style={white!69.0196078431373!black},
%ylabel={\scalebox{0.5}{Recall for Hateful}},
ymin=0.392905556465781, ymax=1.109200832403744,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.415918978099324)
--(axis cs:0,0.541542161797049);

\path [draw=black, semithick]
(axis cs:1,0.450825982144701)
--(axis cs:1,0.598814292508873);

\path [draw=black, semithick]
(axis cs:2,0.484781003540567)
--(axis cs:2,0.60954723203542);

\path [draw=black, semithick]
(axis cs:3,0.49932952326199)
--(axis cs:3,0.615946823617863);

\path [draw=black, semithick]
(axis cs:4,0.527831566037952)
--(axis cs:4,0.635953445683994);

\path [draw=black, semithick]
(axis cs:5,0.637403712884591)
--(axis cs:5,0.723373489187948);

\path [draw=color0, semithick]
(axis cs:0,0.474183210091801)
--(axis cs:0,0.566179484208717);

\path [draw=color0, semithick]
(axis cs:1,0.542153849930069)
--(axis cs:1,0.653446213709864);

\path [draw=color0, semithick]
(axis cs:2,0.543464288027417)
--(axis cs:2,0.658955029995165);

\path [draw=color0, semithick]
(axis cs:3,0.570735533007492)
--(axis cs:3,0.682331478852425);

\path [draw=color0, semithick]
(axis cs:4,0.584175470300019)
--(axis cs:4,0.693585036128921);

\path [draw=color0, semithick]
(axis cs:5,0.679383799866355)
--(axis cs:5,0.735279412568879);

\path [draw=red, semithick]
(axis cs:0,0.626257195999177)
--(axis cs:0,0.72565990244642);

\path [draw=red, semithick]
(axis cs:1,0.554306144998704)
--(axis cs:1,0.677571751843709);

\path [draw=red, semithick]
(axis cs:2,0.599545850492231)
--(axis cs:2,0.714491722583038);

\path [draw=red, semithick]
(axis cs:3,0.585843403803344)
--(axis cs:3,0.696163522394158);

\path [draw=red, semithick]
(axis cs:4,0.622959564753685)
--(axis cs:4,0.73072253228591);

\path [draw=red, semithick]
(axis cs:5,0.695996850944163)
--(axis cs:5,0.811386568744957);

\path [draw=blue, semithick]
(axis cs:0,0.645623649890349)
--(axis cs:0,0.734324536638148);

\path [draw=blue, semithick]
(axis cs:1,0.661711004503042)
--(axis cs:1,0.728562225120104);

\path [draw=blue, semithick]
(axis cs:2,0.652630783466469)
--(axis cs:2,0.721213445148201);

\path [draw=blue, semithick]
(axis cs:3,0.675961903345802)
--(axis cs:3,0.74730763024749);

\path [draw=blue, semithick]
(axis cs:4,0.709103974505761)
--(axis cs:4,0.783462147876062);

\path [draw=blue, semithick]
(axis cs:5,0.794008572217478)
--(axis cs:5,0.856944795658169);

\path [draw=green!50!black, semithick]
(axis cs:0,0.697449370089291)
--(axis cs:0,0.741136426923814);

\path [draw=green!50!black, semithick]
(axis cs:1,0.711128303892877)
--(axis cs:1,0.757109407618991);

\path [draw=green!50!black, semithick]
(axis cs:2,0.737994003461268)
--(axis cs:2,0.782205059887093);

\path [draw=green!50!black, semithick]
(axis cs:3,0.776845104607424)
--(axis cs:3,0.819953754168263);

\path [draw=green!50!black, semithick]
(axis cs:4,0.772679193295689)
--(axis cs:4,0.813252579469742);

\path [draw=green!50!black, semithick]
(axis cs:5,0.854839715106057)
--(axis cs:5,0.8761874107702);

\addplot [semithick, black, mark=x, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.478730569948186
1 0.524820137326787
2 0.547164117787993
3 0.557638173439926
4 0.581892505860973
5 0.68038860103627
};
\addlegendentry{$\epsilon$=0.9}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.520181347150259
1 0.597800031819966
2 0.601209659011291
3 0.626533505929958
4 0.63888025321447
5 0.707331606217617
};
\addlegendentry{$\epsilon$=1.8}
\addplot [semithick, red, mark=square, mark size=1.5, mark options={solid},opacity=0.7]
table {%
0 0.675958549222798
1 0.615938948421206
2 0.657018786537634
3 0.641003463098751
4 0.676841048519797
5 0.75369170984456
};
\addlegendentry{$\epsilon$=4.2}
\addplot [semithick, blue, mark=triangle, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.689974093264249
1 0.695136614811573
2 0.686922114307335
3 0.711634766796646
4 0.746283061190912
5 0.825476683937824
};
\addlegendentry{$\epsilon$=34.0}
\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid},opacity=0.7]
table {%
0 0.719292898506553
1 0.734118855755934
2 0.76009953167418
3 0.798399429387844
4 0.792965886382715
5 0.865513562938129
};
\addlegendentry{$\epsilon$=$\infty$}
\end{axis}

\end{tikzpicture}

==> plots/volumeRecallSuicide.tikz <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0.75,0}

\pgfplotsset{label style = {font=\small}, tick label style={font=\small} }

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.10cm,0cm)        %% default is (0.3cm,0cm)
(0.2cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}

\pgfmathsetlengthmacro\MajorTickLength{
      \pgfkeysvalueof{/pgfplots/major tick length} * 0.5
    }

\begin{axis}[
legend cell align={left},
legend columns=2,
legend style={legend style={font=\small,nodes={scale=0.90}},fill=none,fill opacity=0.0, draw opacity=1, text opacity=1, at={(0.1,0.98)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={{\small Historical Volume}},
xmin=-0.3, xmax=6.3,
xtick style={color=black},
xtick={0,1,2,3,4,5,6},
xticklabel style={rotate=90},
xticklabels={\scalebox{0.8}{1},\scalebox{0.8}{5},\scalebox{0.8}{10},\scalebox{0.8}{25},\scalebox{0.8}{50},\scalebox{0.8}{75},\scalebox{0.8}{Full}},
y grid style={white!69.0196078431373!black},
%ylabel={\scalebox{0.5}{Recall for Suicidal}},
ymin=0.34729326934065, ymax=0.706724403286032,
ytick style={color=black}
]
\path [draw=black, semithick]
(axis cs:0,0.38624868123536)
--(axis cs:0,0.468175721956682);

\path [draw=black, semithick]
(axis cs:1,0.368846047028179)
--(axis cs:1,0.442346071198422);

\path [draw=black, semithick]
(axis cs:2,0.38497799048605)
--(axis cs:2,0.437604384992878);

\path [draw=black, semithick]
(axis cs:3,0.422381797072121)
--(axis cs:3,0.480041848248076);

\path [draw=black, semithick]
(axis cs:4,0.430717544675274)
--(axis cs:4,0.482149450398617);

\path [draw=black, semithick]
(axis cs:5,0.456253637377738)
--(axis cs:5,0.52736322085981);

\path [draw=black, semithick]
(axis cs:6,0.573126488907995)
--(axis cs:6,0.614494200747177);

\path [draw=red, semithick]
(axis cs:0,0.404224371171703)
--(axis cs:0,0.490465284000711);

\path [draw=red, semithick]
(axis cs:1,0.399645369956984)
--(axis cs:1,0.401596009353361);

\path [draw=red, semithick]
(axis cs:2,0.393834054873402)
--(axis cs:2,0.454303876161079);

\path [draw=red, semithick]
(axis cs:3,0.427112019236992)
--(axis cs:3,0.473439704900939);

\path [draw=red, semithick]
(axis cs:4,0.491849990054295)
--(axis cs:4,0.501115527187085);

\path [draw=red, semithick]
(axis cs:5,0.532810954386848)
--(axis cs:5,0.556706286992462);

\path [draw=red, semithick]
(axis cs:6,0.637459448283071)
--(axis cs:6,0.651827908038768);

\path [draw=blue, semithick]
(axis cs:0,0.421016102437111)
--(axis cs:0,0.481566273041816);

\path [draw=blue, semithick]
(axis cs:1,0.40839713479474)
--(axis cs:1,0.47008562382595);

\path [draw=blue, semithick]
(axis cs:2,0.459736209427313)
--(axis cs:2,0.47552815838878);

\path [draw=blue, semithick]
(axis cs:3,0.492280766735794)
--(axis cs:3,0.529880152804436);

\path [draw=blue, semithick]
(axis cs:4,0.508100447662239)
--(axis cs:4,0.528313345441209);

\path [draw=blue, semithick]
(axis cs:5,0.581142847262238)
--(axis cs:5,0.607339911358452);

\path [draw=blue, semithick]
(axis cs:6,0.651039976610948)
--(axis cs:6,0.675948529136178);

%\path [draw=color0, semithick]
%(axis cs:0,0.44792707894808)
%--(axis cs:0,0.518079190648786);

%\path [draw=color0, semithick]
%(axis cs:1,0.480513204407504)
%--(axis cs:1,0.504866105937324);

%\path [draw=color0, semithick]
%(axis cs:2,0.504501724828139)
%--(axis cs:2,0.508808619999448);

%\path [draw=color0, semithick]
%(axis cs:3,0.511314885179136)
%--(axis cs:3,0.517857528613967);

%\path [draw=color0, semithick]
%(axis cs:4,0.520209412484962)
%--(axis cs:4,0.571721621997797);

%\path [draw=color0, semithick]
%(axis cs:5,0.595594539998494)
%--(axis cs:5,0.638060632415299);

%\path [draw=color0, semithick]
%(axis cs:6,0.697171332821706)
%--(axis cs:6,0.71101585929652);

%\path [draw=green!50!black, semithick]
%(axis cs:0,0.511652506433607)
%--(axis cs:0,0.545106114256048);

%\path [draw=green!50!black, semithick]
%(axis cs:1,0.471459940771311)
%--(axis cs:1,0.538787523731732);

%\path [draw=green!50!black, semithick]
%(axis cs:2,0.504262665951659)
%--(axis cs:2,0.581765731614264);

%\path [draw=green!50!black, semithick]
%(axis cs:3,0.527895296814989)
%--(axis cs:3,0.603406934422333);

%\path [draw=green!50!black, semithick]
%(axis cs:4,0.601234423493359)
%--(axis cs:4,0.640558679954917);

%\path [draw=green!50!black, semithick]
%(axis cs:5,0.646692689456342)
%--(axis cs:5,0.696065931233313);

%\path [draw=green!50!black, semithick]
%(axis cs:6,0.719752873962268)
%--(axis cs:6,0.802522988106696);

\addplot [semithick, black, mark=x, mark size=2, mark options={solid}]
table {%
0 0.427212201596021
1 0.4055960591133
2 0.411291187739464
3 0.451211822660099
4 0.456433497536946
5 0.491808429118774
6 0.593810344827586
};
\addlegendentry{$\varepsilon$=0.6}
\addplot [semithick, red, mark=pentagon, mark size=2, mark options={solid},opacity=0.7]
table {%
0 0.447344827586207
1 0.400620689655173
2 0.424068965517241
3 0.450275862068965
4 0.49648275862069
5 0.544758620689655
6 0.644643678160919
};
\addlegendentry{$\varepsilon$=1.2}
\addplot [semithick, blue, mark=square, mark size=1.5, mark options={solid},opacity=0.7]
table {%
0 0.451291187739464
1 0.439241379310345
2 0.467632183908046
3 0.511080459770115
4 0.518206896551724
5 0.594241379310345
6 0.663494252873563
};
\addlegendentry{$\varepsilon$=2.6}

%\addplot [semithick, color0, mark=triangle, mark size=2, mark options={solid},opacity=0.7]
%table {%
%0 0.483003134798433
%1 0.492689655172414
%2 0.506655172413793
%3 0.514586206896552
%4 0.545965517241379
%5 0.616827586206897
%6 0.704093596059113
%};
%\addlegendentry{$\varepsilon$=28.0}
%\addplot [semithick, green!50!black, mark=*, mark size=1, mark options={solid},opacity=0.7]
%table {%
%0 0.528379310344828
%1 0.505123732251521
% 0.543014198782961
%3 0.565651115618661
%4 0.620896551724138
%5 0.671379310344827
%6 0.761137931034482
%};
%\addlegendentry{$\varepsilon$=$\infty$}
\end{axis}

\end{tikzpicture}
